The effect of environment on the structure of disc galaxies

We study the influence of environment on the structure of disc galaxies, using \texttt{IMFIT} to measure the g- and r-band structural parameters of the surface-brightness profiles for $\sim$700 low-redshift (z$<$0.063) cluster and field disc galaxies with intermediate stellar mass (0.8 $\times$ 10$^{10}$ $M_{\odot}$ $<$ $M_{\star}$ $<$ 4 $\times$ 10$^{10}$ $M_{\odot}$) from the Sloan Digital Sky Survey, DR7. Based on this measurement, we assign each galaxy to a surface-brightness profile type (Type I $\equiv$ single-exponential, Type II $\equiv$ truncated, Type III $\equiv$ anti-truncated). In addition, we measure (g-r) restframe colour for disc regions separated by the break radius. Cluster disc galaxies (at the same stellar mass) have redder (g-r) colour by $\sim$0.2 mag than field galaxies. This reddening is slightly more pronounced outside the break radius. Cluster disc galaxies also show larger global S\'ersic-indices and are more compact than field discs, both by $\sim$15\%. This change is connected to a flattening of the (outer) surface-brightness profile of Type I and - more significantly - of Type III galaxies by $\sim$8\% and $\sim$16\%, respectively, in the cluster environment compared to the field. We find fractions of Type I, II and III of (6$\pm$2)\%, (66$\pm$4)\% and (29$\pm$4)\% in the field and (15$_{-4}^{+7}$)\%, (56$\pm$7)\% and (29$\pm$7)\% in the cluster environment, respectively. We suggest that the larger abundance of Type I galaxies in clusters (matched by a corresponding decrease in the Type II fraction) could be the signature of a transition between Type II and Type I galaxies produced/enhanced by environment-driven mechanisms.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Total cluster sample} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
1	&	223.306	&	16.9354	&	I	&	0.0453	&	1.646	&	2.344	&	0.4951	&	0.4910	&	0.4882	&	-	&	2277479	\\
2	&	207.954	&	37.5459	&	I	&	0.0615	&	2.798	&	1.990	&	0.4249	&	0.4139	&	0.4037	&	-	&	1837246	\\
3	&	227.763	&	7.6391	&	I	&	0.0457	&	3.225	&	2.130	&	0.4338	&	0.4338	&	0.4338	&	-	&	1340835	\\
4	&	239.843	&	17.9775	&	I	&	0.0465	&	3.245	&	1.768	&	0.3342	&	0.3342	&	0.3342	&	-	&	1998978	\\
5	&	137.110	&	52.1416	&	I	&	0.0613	&	1.247	&	2.075	&	0.5695	&	0.5681	&	0.5664	&	-	&	0374342	\\
6	&	235.227	&	21.7966	&	I	&	0.0416	&	1.846	&	2.445	&	0.5414	&	0.5414	&	0.5414	&	-	&	1965469	\\
7	&	171.358	&	35.4429	&	I	&	0.0341	&	1.848	&	2.295	&	0.3463	&	0.3463	&	0.3463	&	-	&	1901033	\\
8	&	173.629	&	49.1278	&	I	&	0.0334	&	2.249	&	2.078	&	0.5458	&	0.5458	&	0.5458	&	-	&	0955560	\\
9	&	186.595	&	30.8729	&	I	&	0.0618	&	1.603	&	1.614	&	0.4111	&	0.4043	&	0.3956	&	-	&	1986663	\\
10	&	239.538	&	16.3113	&	I	&	0.0373	&	2.314	&	1.926	&	0.5004	&	0.5004	&	0.5004	&	-	&	2020621	\\
11	&	165.155	&	10.4372	&	I	&	0.0361	&	3.775	&	2.314	&	0.6267	&	0.6267	&	0.6267	&	-	&	0949321	\\
12	&	183.190	&	59.9455	&	I	&	0.0607	&	1.175	&	1.844	&	0.4949	&	0.4796	&	0.4629	&	-	&	0921433	\\
13	&	214.445	&	1.9345	&	I	&	0.0548	&	2.012	&	2.218	&	0.6794	&	0.6857	&	0.6939	&	-	&	0283316	\\
14	&	213.119	&	24.5379	&	I	&	0.0531	&	2.200	&	1.389	&	0.1054	&	0.1012	&	0.0927	&	-	&	1991315	\\
15	&	226.071	&	28.4281	&	I	&	0.0563	&	2.849	&	1.895	&	0.5488	&	0.5400	&	0.5374	&	-	&	1929467	\\
16	&	174.201	&	55.1669	&	I	&	0.0572	&	1.554	&	2.379	&	0.7097	&	0.7113	&	0.7133	&	-	&	0821134	\\
17	&	129.188	&	38.5303	&	I	&	0.0588	&	1.984	&	2.438	&	0.5819	&	0.5739	&	0.5735	&	-	&	0804437	\\
18	&	223.680	&	18.4730	&	I	&	0.0526	&	3.968	&	1.503	&	0.2087	&	0.1600	&	0.1254	&	-	&	2312924	\\
19	&	127.119	&	30.2956	&	I	&	0.0504	&	2.902	&	2.413	&	0.5035	&	0.5035	&	0.5035	&	-	&	1036567	\\
20	&	209.802	&	32.6445	&	I	&	0.0495	&	1.416	&	1.642	&	0.1556	&	0.1556	&	0.1556	&	-	&	1925683	\\
21	&	180.886	&	54.8527	&	I	&	0.0506	&	2.728	&	1.732	&	0.5041	&	0.5041	&	0.5041	&	-	&	0818930	\\
22	&	222.117	&	11.3442	&	I	&	0.0521	&	1.127	&	2.423	&	0.5909	&	0.5853	&	0.5765	&	-	&	1419038	\\
23	&	138.335	&	47.7194	&	I	&	0.0514	&	1.771	&	2.455	&	0.7060	&	0.6974	&	0.6896	&	-	&	0855566	\\
24	&	235.432	&	28.3455	&	I	&	0.0328	&	2.553	&	1.461	&	0.2316	&	0.2316	&	0.2316	&	-	&	1323500	\\
25	&	172.604	&	27.0024	&	I	&	0.0320	&	2.350	&	1.428	&	0.5300	&	0.5240	&	0.5180	&	-	&	2225418	\\
26	&	207.225	&	26.6987	&	I	&	0.0623	&	1.553	&	2.363	&	0.5421	&	0.5364	&	0.5277	&	-	&	2010111	\\
27	&	151.819	&	14.4081	&	I	&	0.0310	&	2.508	&	2.007	&	0.5611	&	0.5611	&	0.5611	&	-	&	2492023	\\
28	&	218.245	&	3.8955	&	II	&	0.0296	&	2.252	&	1.577	&	0.4256	&	0.4003	&	0.3919	&	0.3526	&	0304600	\\
29	&	246.849	&	40.6778	&	II	&	0.0299	&	2.419	&	2.182	&	0.1247	&	0.1158	&	0.1155	&	0.1895	&	0547924	\\
30	&	241.263	&	33.2411	&	II	&	0.0602	&	2.192	&	2.195	&	0.4113	&	0.4022	&	0.4015	&	0.3845	&	1413028	\\
31	&	243.095	&	30.6521	&	II	&	0.0510	&	3.186	&	2.433	&	0.4799	&	0.4328	&	0.3959	&	0.1684	&	1397013	\\
32	&	229.343	&	5.2335	&	II	&	0.0515	&	2.099	&	2.478	&	0.5615	&	0.5490	&	0.5477	&	0.5157	&	1363878	\\
33	&	138.695	&	47.6839	&	II	&	0.0517	&	1.713	&	1.581	&	0.4869	&	0.4809	&	0.4703	&	0.4602	&	0858869	\\
34	&	202.119	&	37.7351	&	II	&	0.0573	&	3.087	&	2.189	&	0.3049	&	0.2800	&	0.2545	&	0.2346	&	1835724	\\
35	&	243.407	&	30.9563	&	II	&	0.0511	&	3.091	&	1.589	&	0.2866	&	0.2664	&	0.2522	&	-0.0943	&	1398409	\\
36	&	176.801	&	55.7686	&	II	&	0.0512	&	1.740	&	2.415	&	0.4624	&	0.4399	&	0.4034	&	0.2939	&	0967328	\\
37	&	206.732	&	25.7824	&	II	&	0.0514	&	3.454	&	1.884	&	-0.0051	&	-0.0180	&	-0.0249	&	0.0823	&	1991080	\\
38	&	239.332	&	19.9130	&	II	&	0.0502	&	3.033	&	1.835	&	0.2309	&	0.2109	&	0.2011	&	0.3147	&	1965670	\\
39	&	129.036	&	38.7546	&	II	&	0.0574	&	2.757	&	1.667	&	0.2743	&	0.2474	&	0.2332	&	0.3062	&	0778811	\\
40	&	224.204	&	9.1498	&	II	&	0.0492	&	2.770	&	1.424	&	0.3106	&	0.2935	&	0.2904	&	0.3450	&	1256997	\\
41	&	241.416	&	33.3257	&	II	&	0.0606	&	1.999	&	1.878	&	0.2978	&	0.2666	&	0.2573	&	0.3639	&	1413029	\\
42	&	162.302	&	22.2250	&	II	&	0.0478	&	2.437	&	1.167	&	0.2374	&	0.2125	&	0.1984	&	-0.0868	&	2261733	\\
43	&	140.368	&	55.6322	&	II	&	0.0478	&	1.710	&	2.427	&	0.3286	&	0.3191	&	0.3139	&	0.1921	&	0204459	\\
44	&	139.699	&	55.7060	&	II	&	0.0478	&	5.109	&	1.832	&	0.2623	&	0.1934	&	0.1655	&	0.0342	&	0206972	\\
45	&	209.924	&	32.6738	&	II	&	0.0498	&	4.516	&	1.252	&	0.0360	&	-0.0049	&	-0.0298	&	-0.1645	&	1899535	\\
46	&	209.721	&	32.6669	&	II	&	0.0499	&	2.398	&	1.227	&	0.0116	&	-0.0108	&	-0.0291	&	0.2207	&	1925686	\\
47	&	204.118	&	34.8885	&	II	&	0.0604	&	3.100	&	1.445	&	0.2865	&	0.2686	&	0.2609	&	0.4600	&	1878852	\\
48	&	209.646	&	32.6443	&	II	&	0.0493	&	2.288	&	0.937	&	0.2387	&	0.2304	&	0.2221	&	0.1411	&	1925682	\\
49	&	170.551	&	2.9108	&	II	&	0.0494	&	2.694	&	1.801	&	0.6374	&	0.6137	&	0.5966	&	0.7170	&	0288564	\\
50	&	139.161	&	20.3117	&	II	&	0.0300	&	1.923	&	1.266	&	0.2711	&	0.2555	&	0.2448	&	0.1724	&	2237340	\\
51	&	207.318	&	25.7374	&	II	&	0.0518	&	4.859	&	2.108	&	0.2285	&	0.1609	&	-0.0203	&	0.1329	&	2006675	\\
52	&	174.674	&	55.8989	&	II	&	0.0591	&	1.985	&	1.721	&	0.3843	&	0.3712	&	0.3530	&	0.6885	&	1165611	\\
53	&	213.626	&	4.6529	&	II	&	0.0558	&	1.487	&	2.350	&	0.6164	&	0.6062	&	0.5958	&	0.7287	&	0491141	\\
54	&	162.158	&	17.3099	&	II	&	0.0558	&	5.985	&	1.631	&	0.2708	&	0.2093	&	0.1741	&	0.1166	&	2352640	\\
55	&	200.878	&	13.7729	&	II	&	0.0242	&	3.374	&	2.172	&	0.3636	&	0.3171	&	0.2931	&	0.3624	&	1418334	\\
56	&	155.606	&	38.3386	&	II	&	0.0551	&	5.414	&	2.224	&	0.2161	&	0.1487	&	0.0932	&	0.0216	&	1180914	\\
57	&	223.589	&	18.7770	&	II	&	0.0592	&	1.615	&	2.271	&	0.7319	&	0.7273	&	0.7211	&	0.7618	&	2290451	\\
58	&	168.893	&	61.1311	&	II	&	0.0569	&	2.465	&	1.501	&	0.6609	&	0.6395	&	0.6165	&	0.6285	&	0553186	\\
59	&	202.667	&	11.5949	&	II	&	0.0241	&	2.795	&	2.095	&	0.4499	&	0.4024	&	0.3637	&	0.1351	&	1224458	\\
\hline
\hline
\end{tabular}
\label{tab:a1}
%\end{table}  
\newpage
\centering

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Total cluster sample (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
60	&	167.004	&	44.1476	&	II	&	0.0589	&	3.830	&	1.918	&	0.5561	&	0.5370	&	0.5330	&	0.5913	&	1248630	\\
61	&	213.736	&	4.9446	&	II	&	0.0562	&	2.968	&	1.378	&	0.3315	&	0.3223	&	0.3043	&	0.3569	&	0306768	\\
62	&	136.784	&	52.1685	&	II	&	0.0623	&	5.713	&	1.824	&	0.1104	&	0.0661	&	0.0414	&	0.0444	&	0432310	\\
63	&	128.780	&	38.2247	&	II	&	0.0569	&	5.149	&	2.192	&	0.2922	&	0.2498	&	0.2342	&	0.3275	&	0804407	\\
64	&	167.120	&	44.2202	&	II	&	0.0588	&	3.199	&	1.580	&	0.4344	&	0.4269	&	0.4186	&	0.5332	&	1248639	\\
65	&	203.714	&	34.0555	&	II	&	0.0251	&	2.870	&	1.659	&	0.5307	&	0.5003	&	0.4947	&	0.3846	&	1928823	\\
66	&	223.705	&	18.4942	&	II	&	0.0594	&	3.215	&	1.525	&	0.3331	&	0.3170	&	0.3010	&	0.2631	&	2312939	\\
67	&	179.976	&	56.0882	&	II	&	0.0623	&	2.328	&	2.487	&	0.5387	&	0.5189	&	0.5066	&	0.4055	&	0822529	\\
68	&	153.170	&	39.1042	&	II	&	0.0239	&	2.158	&	2.010	&	0.2905	&	0.2615	&	0.2471	&	0.2564	&	1092592	\\
69	&	207.146	&	25.6637	&	II	&	0.0524	&	5.008	&	2.350	&	0.2413	&	0.1778	&	0.1470	&	0.0810	&	1991114	\\
70	&	214.328	&	2.0340	&	II	&	0.0542	&	2.665	&	2.494	&	0.5767	&	0.5679	&	0.5678	&	0.5711	&	0269017	\\
71	&	223.518	&	18.5686	&	II	&	0.0593	&	1.672	&	2.479	&	0.6941	&	0.6922	&	0.6911	&	0.9590	&	2312916	\\
72	&	202.362	&	37.7317	&	II	&	0.0593	&	4.254	&	1.421	&	-0.0317	&	-0.0633	&	-0.0841	&	-0.2200	&	1835747	\\
73	&	241.142	&	33.5988	&	II	&	0.0594	&	2.776	&	0.849	&	0.1583	&	0.1298	&	0.1132	&	0.1052	&	1404326	\\
74	&	216.575	&	16.7779	&	II	&	0.0537	&	2.437	&	1.927	&	0.5591	&	0.5662	&	0.5764	&	0.6339	&	2339003	\\
75	&	167.133	&	44.0961	&	II	&	0.0594	&	2.193	&	1.266	&	0.6484	&	0.6375	&	0.6292	&	0.4659	&	1248637	\\
76	&	204.292	&	34.7301	&	II	&	0.0608	&	5.655	&	2.094	&	0.2222	&	0.1778	&	0.1558	&	0.1102	&	1901866	\\
77	&	241.647	&	17.8925	&	II	&	0.0369	&	3.301	&	2.061	&	0.3477	&	0.3121	&	0.2969	&	0.2927	&	1974600	\\
78	&	164.880	&	1.7405	&	II	&	0.0379	&	3.381	&	1.443	&	0.3639	&	0.3360	&	0.3207	&	0.3247	&	0427137	\\
79	&	167.025	&	43.8946	&	II	&	0.0585	&	3.956	&	1.300	&	-0.1333	&	-0.1276	&	-0.1382	&	-0.2220	&	1233991	\\
80	&	170.728	&	34.0593	&	II	&	0.0361	&	1.758	&	2.418	&	0.5251	&	0.5128	&	0.5060	&	0.6215	&	1894337	\\
81	&	241.345	&	24.1314	&	II	&	0.0324	&	2.750	&	1.549	&	0.5874	&	0.5693	&	0.5629	&	0.9252	&	1315256	\\
82	&	203.275	&	32.4404	&	II	&	0.0366	&	1.730	&	2.467	&	0.2120	&	0.2030	&	0.1912	&	0.2128	&	1916072	\\
83	&	145.694	&	38.8420	&	II	&	0.0417	&	1.919	&	1.964	&	0.4552	&	0.4219	&	0.3987	&	0.4709	&	1092086	\\
84	&	204.016	&	36.6196	&	II	&	0.0617	&	3.479	&	1.149	&	0.4615	&	0.4463	&	0.4385	&	0.6882	&	1879987	\\
85	&	226.081	&	28.4544	&	II	&	0.0583	&	1.574	&	2.207	&	0.7021	&	0.7123	&	0.7223	&	0.8430	&	1929466	\\
86	&	136.935	&	51.8537	&	II	&	0.0617	&	2.379	&	1.326	&	0.3252	&	0.3051	&	0.2866	&	0.1334	&	0374326	\\
87	&	164.919	&	1.4534	&	II	&	0.0406	&	4.310	&	1.738	&	0.0485	&	0.0088	&	-0.0109	&	-0.0170	&	0426490	\\
88	&	156.430	&	10.9559	&	II	&	0.0319	&	2.891	&	1.719	&	0.3096	&	0.2697	&	0.2516	&	0.1229	&	1117110	\\
89	&	229.820	&	25.7379	&	II	&	0.0338	&	3.252	&	1.664	&	0.4808	&	0.4850	&	0.4962	&	0.5469	&	1908663	\\
90	&	171.135	&	35.1609	&	II	&	0.0340	&	3.221	&	1.915	&	0.3570	&	0.3323	&	0.3159	&	0.3737	&	1930732	\\
91	&	235.410	&	28.3205	&	II	&	0.0326	&	2.646	&	1.225	&	0.5403	&	0.5085	&	0.4923	&	0.5808	&	1323499	\\
92	&	226.097	&	28.4373	&	II	&	0.0586	&	1.824	&	0.911	&	0.3671	&	0.3653	&	0.3639	&	0.3484	&	1929470	\\
93	&	167.144	&	21.4789	&	II	&	0.0331	&	2.368	&	1.249	&	0.4919	&	0.4737	&	0.4625	&	0.3385	&	2282591	\\
94	&	238.789	&	41.4485	&	II	&	0.0336	&	3.389	&	1.328	&	0.3619	&	0.3351	&	0.3235	&	0.2809	&	1185350	\\
95	&	170.650	&	34.3934	&	II	&	0.0349	&	3.318	&	1.815	&	0.2672	&	0.2263	&	0.2118	&	0.1146	&	1898577	\\
96	&	233.974	&	25.1072	&	II	&	0.0350	&	1.780	&	2.119	&	0.4336	&	0.4249	&	0.4190	&	0.4734	&	1911425	\\
97	&	170.184	&	34.4938	&	II	&	0.0351	&	2.662	&	1.803	&	0.4031	&	0.3773	&	0.3608	&	0.2946	&	1898550	\\
98	&	254.117	&	39.2935	&	II	&	0.0620	&	2.381	&	2.460	&	0.6717	&	0.6390	&	0.6177	&	0.6548	&	0504465	\\
99	&	230.762	&	8.4566	&	II	&	0.0343	&	0.852	&	2.391	&	0.4930	&	0.4870	&	0.4828	&	0.4963	&	1305220	\\
100	&	242.873	&	29.4501	&	II	&	0.0324	&	2.901	&	2.485	&	0.4862	&	0.4704	&	0.4555	&	0.5328	&	1210969	\\
101	&	236.185	&	4.4688	&	II	&	0.0419	&	4.058	&	2.145	&	0.3380	&	0.2881	&	0.2633	&	0.1516	&	0599896	\\
102	&	155.504	&	15.1915	&	II	&	0.0462	&	2.787	&	1.309	&	0.4259	&	0.3827	&	0.3507	&	0.2402	&	2501013	\\
103	&	240.015	&	17.7825	&	II	&	0.0463	&	2.425	&	2.100	&	0.5850	&	0.5769	&	0.5821	&	0.6519	&	1998984	\\
104	&	126.640	&	18.0547	&	II	&	0.0579	&	2.539	&	1.125	&	0.2906	&	0.2380	&	0.2007	&	0.2109	&	2130989	\\
105	&	200.214	&	31.3908	&	II	&	0.0454	&	3.202	&	1.829	&	0.2166	&	0.1649	&	0.1384	&	0.0603	&	1938919	\\
106	&	157.870	&	56.8973	&	II	&	0.0458	&	3.668	&	2.377	&	0.4689	&	0.4547	&	0.4582	&	0.5847	&	0917704	\\
107	&	137.320	&	52.0707	&	II	&	0.0614	&	4.328	&	1.614	&	0.2203	&	0.1631	&	0.1341	&	0.1306	&	0374343	\\
108	&	151.338	&	54.4382	&	II	&	0.0476	&	2.694	&	1.896	&	0.6227	&	0.5876	&	0.5731	&	0.2821	&	0509387	\\
109	&	150.618	&	54.7214	&	II	&	0.0477	&	6.469	&	2.201	&	0.4029	&	0.3512	&	-0.0100	&	0.3333	&	0511486	\\
110	&	139.817	&	55.4342	&	II	&	0.0477	&	3.610	&	2.053	&	0.2875	&	0.2526	&	0.2184	&	0.0503	&	0191882	\\
111	&	247.530	&	40.8801	&	II	&	0.0301	&	1.898	&	1.901	&	0.4729	&	0.4518	&	0.4363	&	0.4034	&	0565318	\\
112	&	244.036	&	49.3433	&	II	&	0.0579	&	1.947	&	1.927	&	0.4284	&	0.4180	&	0.4045	&	0.5471	&	0533711	\\
113	&	204.212	&	34.9362	&	II	&	0.0609	&	4.820	&	1.128	&	0.1880	&	0.1759	&	0.1713	&	0.2565	&	1878854	\\
114	&	170.670	&	34.1820	&	II	&	0.0437	&	2.949	&	2.276	&	0.4272	&	0.3907	&	0.3843	&	0.4450	&	1924762	\\
115	&	170.351	&	34.2080	&	II	&	0.0441	&	3.648	&	1.629	&	0.2072	&	0.1823	&	0.1751	&	0.2092	&	1924736	\\
116	&	223.335	&	16.9993	&	II	&	0.0441	&	2.224	&	1.915	&	0.3691	&	0.3561	&	0.3556	&	0.4831	&	2277481	\\
117	&	243.881	&	49.1696	&	II	&	0.0580	&	1.973	&	2.220	&	0.5248	&	0.5023	&	0.4734	&	0.2145	&	0217167	\\
118	&	212.773	&	55.1491	&	II	&	0.0422	&	3.793	&	1.250	&	0.1904	&	0.1728	&	0.1600	&	0.1310	&	1193602	\\
\hline
\hline
\end{tabular}
%\end{table}  
\newpage

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Total cluster sample (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
119	&	205.241	&	29.8189	&	II	&	0.0433	&	2.983	&	1.383	&	0.0524	&	0.0193	&	-0.0075	&	-0.0126	&	1936820	\\
120	&	218.608	&	52.9602	&	II	&	0.0452	&	4.647	&	1.532	&	0.2610	&	0.2135	&	0.1893	&	0.1116	&	1191490	\\
121	&	167.395	&	21.6654	&	II	&	0.0317	&	1.967	&	1.531	&	0.3743	&	0.3490	&	0.3411	&	0.2330	&	2306478	\\
122	&	230.383	&	7.8144	&	II	&	0.0453	&	2.311	&	1.461	&	0.4713	&	0.4632	&	0.4636	&	0.5016	&	1343316	\\
123	&	203.894	&	36.7494	&	II	&	0.0615	&	4.136	&	1.072	&	0.2907	&	0.2486	&	0.2271	&	0.2091	&	1879979	\\
124	&	200.225	&	31.2495	&	II	&	0.0452	&	3.729	&	1.535	&	0.2155	&	0.1844	&	0.1559	&	0.1109	&	1948165	\\
125	&	242.986	&	29.4545	&	II	&	0.0317	&	3.021	&	2.480	&	0.5603	&	0.5289	&	0.5223	&	0.6522	&	1210976	\\
126	&	125.249	&	35.8317	&	III	&	0.0616	&	3.240	&	2.398	&	0.5329	&	0.4838	&	0.4496	&	-0.2165	&	0778702	\\
127	&	254.146	&	39.3527	&	III	&	0.0621	&	2.179	&	2.082	&	0.6206	&	0.6038	&	0.5975	&	0.5978	&	0584877	\\
128	&	172.615	&	36.7160	&	III	&	0.0612	&	2.379	&	2.140	&	0.5492	&	0.5277	&	0.5112	&	0.3652	&	1867661	\\
129	&	208.309	&	37.5091	&	III	&	0.0620	&	1.739	&	2.043	&	0.5204	&	0.5243	&	0.5289	&	0.2971	&	1837274	\\
130	&	208.038	&	37.5184	&	III	&	0.0617	&	1.792	&	2.217	&	0.6182	&	0.6270	&	0.6380	&	0.7401	&	1837250	\\
131	&	186.330	&	32.1986	&	III	&	0.0616	&	3.442	&	2.349	&	0.3429	&	0.3705	&	0.4046	&	0.5430	&	1947852	\\
132	&	177.591	&	54.6320	&	III	&	0.0600	&	3.085	&	1.798	&	0.5583	&	0.5209	&	0.5053	&	0.3667	&	0818838	\\
133	&	233.051	&	58.7692	&	III	&	0.0590	&	3.730	&	2.050	&	0.2012	&	0.1390	&	0.0977	&	0.0289	&	0252358	\\
134	&	223.644	&	18.6196	&	III	&	0.0590	&	1.412	&	2.358	&	0.7741	&	0.7706	&	0.7656	&	0.9308	&	2290466	\\
135	&	209.174	&	36.5481	&	III	&	0.0621	&	2.574	&	1.907	&	0.1994	&	0.1794	&	0.1565	&	-0.1208	&	1436875	\\
136	&	207.206	&	26.5618	&	III	&	0.0621	&	1.021	&	2.037	&	0.7527	&	0.7387	&	0.7246	&	0.6100	&	1995663	\\
137	&	241.647	&	33.1914	&	III	&	0.0601	&	2.473	&	1.966	&	0.5901	&	0.5758	&	0.5714	&	0.5301	&	1413046	\\
138	&	235.072	&	22.0277	&	III	&	0.0418	&	2.026	&	1.991	&	0.6032	&	0.5692	&	0.5397	&	0.4859	&	2001752	\\
139	&	227.082	&	20.4379	&	III	&	0.0421	&	1.752	&	2.215	&	0.6047	&	0.5759	&	0.5570	&	0.6185	&	2004647	\\
140	&	155.426	&	23.8793	&	III	&	0.0402	&	1.086	&	2.451	&	0.6205	&	0.5980	&	0.5692	&	0.5477	&	2233390	\\
141	&	226.981	&	20.4657	&	III	&	0.0418	&	4.190	&	1.896	&	0.4441	&	0.4096	&	0.3943	&	0.4871	&	2004643	\\
142	&	241.389	&	16.3668	&	III	&	0.0451	&	1.644	&	2.474	&	0.5341	&	0.5063	&	0.4960	&	0.4911	&	1994677	\\
143	&	227.869	&	7.2622	&	III	&	0.0464	&	1.315	&	1.949	&	0.5669	&	0.5649	&	0.5632	&	0.6809	&	1337935	\\
144	&	146.560	&	54.6639	&	III	&	0.0467	&	2.492	&	2.183	&	0.6149	&	0.5784	&	0.5615	&	0.3865	&	0517806	\\
145	&	230.581	&	7.6296	&	III	&	0.0452	&	1.921	&	2.313	&	0.3273	&	0.3151	&	0.3017	&	0.1303	&	1356600	\\
146	&	152.514	&	54.4545	&	III	&	0.0461	&	1.586	&	1.943	&	0.3531	&	0.3471	&	0.3364	&	0.3381	&	0916315	\\
147	&	233.341	&	4.9340	&	III	&	0.0395	&	2.314	&	1.991	&	0.6736	&	0.6365	&	0.6267	&	0.3378	&	1364052	\\
148	&	214.472	&	7.4088	&	III	&	0.0253	&	1.823	&	2.474	&	0.4870	&	0.4840	&	0.4901	&	0.6920	&	0603017	\\
149	&	214.638	&	7.2868	&	III	&	0.0257	&	2.886	&	2.382	&	0.5974	&	0.6300	&	0.6216	&	0.5597	&	1366376	\\
150	&	195.033	&	28.0786	&	III	&	0.0241	&	1.003	&	2.443	&	0.4602	&	0.4509	&	0.4456	&	0.4782	&	2229499	\\
151	&	188.994	&	26.9660	&	III	&	0.0246	&	2.643	&	2.006	&	0.4420	&	0.4074	&	0.3910	&	0.2892	&	2240993	\\
152	&	195.735	&	53.9820	&	III	&	0.0300	&	2.151	&	2.385	&	0.6878	&	0.6490	&	0.6388	&	0.6806	&	0968581	\\
153	&	171.589	&	35.4571	&	III	&	0.0341	&	2.468	&	2.267	&	0.5496	&	0.5336	&	0.5284	&	0.5332	&	1901061	\\
154	&	167.557	&	28.3360	&	III	&	0.0345	&	1.990	&	2.414	&	0.5158	&	0.4909	&	0.4827	&	0.4215	&	2202171	\\
155	&	247.255	&	40.4951	&	III	&	0.0302	&	1.838	&	1.573	&	0.5095	&	0.5047	&	0.5043	&	0.6277	&	0564276	\\
156	&	235.215	&	28.3410	&	III	&	0.0329	&	2.489	&	1.930	&	0.5734	&	0.5380	&	0.5227	&	0.5742	&	1323491	\\
157	&	214.355	&	1.9550	&	III	&	0.0546	&	1.795	&	1.964	&	0.5689	&	0.5647	&	0.5641	&	0.3374	&	0283308	\\
158	&	244.556	&	50.5234	&	III	&	0.0554	&	1.955	&	1.496	&	0.3876	&	0.3469	&	0.3280	&	0.1677	&	2413557	\\
159	&	214.235	&	2.1275	&	III	&	0.0540	&	2.657	&	1.666	&	0.3814	&	0.3279	&	0.3007	&	0.0461	&	0269009	\\
160	&	124.515	&	47.3310	&	III	&	0.0544	&	1.474	&	2.465	&	0.7132	&	0.6965	&	0.6810	&	0.7977	&	0195386	\\
161	&	196.431	&	9.5637	&	III	&	0.0557	&	1.591	&	1.527	&	0.4848	&	0.4636	&	0.4382	&	0.2689	&	0941499	\\
162	&	129.064	&	38.2725	&	III	&	0.0569	&	1.970	&	2.274	&	0.4738	&	0.4521	&	0.4446	&	0.4329	&	0777863	\\
163	&	167.137	&	43.7842	&	III	&	0.0570	&	2.033	&	2.163	&	0.4953	&	0.4857	&	0.4776	&	0.2890	&	1246473	\\
164	&	214.324	&	8.1464	&	III	&	0.0565	&	1.292	&	2.375	&	0.6223	&	0.6295	&	0.6323	&	0.5929	&	1335472	\\
165	&	214.411	&	8.1166	&	III	&	0.0566	&	1.647	&	2.356	&	0.6341	&	0.6320	&	0.6271	&	0.6837	&	1335495	\\
166	&	194.856	&	31.3031	&	III	&	0.0530	&	2.136	&	2.424	&	0.4658	&	0.4659	&	0.4669	&	0.4303	&	1946197	\\
167	&	127.114	&	30.7482	&	III	&	0.0489	&	3.547	&	2.382	&	0.4287	&	0.4357	&	0.4405	&	0.5618	&	1038034	\\
168	&	219.397	&	60.8314	&	III	&	0.0493	&	1.333	&	2.374	&	0.2783	&	0.2855	&	0.2966	&	0.4464	&	0213567	\\
169	&	168.941	&	29.3732	&	III	&	0.0469	&	2.012	&	2.434	&	0.5152	&	0.4806	&	0.4551	&	0.4425	&	2208030	\\
170	&	169.237	&	29.2675	&	III	&	0.0477	&	1.897	&	2.349	&	0.4487	&	0.4333	&	0.4261	&	0.4643	&	2174009	\\
171	&	222.627	&	9.6074	&	III	&	0.0502	&	3.800	&	1.826	&	0.6774	&	0.6300	&	0.6018	&	0.3749	&	1304879	\\
172	&	176.599	&	55.4062	&	III	&	0.0524	&	2.004	&	2.027	&	0.5008	&	0.4910	&	0.4860	&	0.5905	&	0821250	\\
173	&	222.390	&	11.2685	&	III	&	0.0526	&	2.034	&	2.134	&	0.6349	&	0.5948	&	0.5695	&	0.6519	&	1419068	\\
174	&	222.666	&	9.5706	&	III	&	0.0504	&	2.293	&	2.155	&	0.2845	&	0.2995	&	0.3256	&	0.5225	&	1304883	\\
175	&	133.470	&	49.1218	&	III	&	0.0523	&	3.466	&	2.195	&	0.5428	&	0.4972	&	0.4764	&	0.2886	&	0430547	 \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 1} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID \\
\hline
1	&	135.394	&	2.3800	&	I	&	0.0609	&	1.274	&	1.598	&	0.2026	&	0.1990	&	0.1940	&	-	&	0452293	\\
2	&	165.776	&	5.2676	&	I	&	0.0517	&	3.028	&	2.193	&	0.4791	&	0.3620	&	0.3592	&	-	&	0450752	\\
3	&	210.160	&	18.8510	&	I	&	0.0613	&	2.614	&	1.785	&	0.1842	&	0.1663	&	0.1503	&	-	&	2365545	\\
4	&	148.309	&	22.5635	&	I	&	0.0620	&	3.949	&	1.823	&	0.1600	&	0.1643	&	0.1577	&	-	&	2235614	\\
5	&	244.952	&	34.3156	&	I	&	0.0333	&	1.345	&	1.578	&	0.3092	&	0.3056	&	0.3053	&	-	&	0984438	\\
6	&	146.060	&	24.1013	&	I	&	0.0515	&	1.728	&	1.999	&	0.2683	&	0.2518	&	0.2338	&	-	&	2204509	\\
7	&	245.484	&	31.3006	&	I	&	0.0327	&	3.090	&	2.043	&	0.3443	&	0.3073	&	0.2940	&	-	&	1370346	\\
8	&	195.727	&	46.3929	&	I	&	0.0611	&	3.206	&	1.481	&	0.1774	&	0.1432	&	0.1240	&	-	&	1203516	\\
9	&	229.497	&	49.6772	&	I	&	0.0615	&	4.174	&	1.795	&	0.1391	&	0.1260	&	0.1012	&	-	&	1195827	\\
10	&	169.333	&	47.3545	&	I	&	0.0344	&	2.202	&	1.853	&	0.3550	&	0.3397	&	0.3313	&	-	&	1172603	\\
11	&	235.444	&	25.2152	&	II	&	0.0333	&	1.996	&	1.905	&	0.3367	&	0.3239	&	0.3345	&	0.2639	&	1450267	\\
12	&	128.996	&	24.8625	&	II	&	0.0615	&	2.979	&	1.227	&	0.3072	&	0.2832	&	0.2657	&	0.3293	&	1814850	\\
13	&	128.942	&	25.7911	&	II	&	0.0378	&	3.231	&	1.207	&	0.2822	&	0.2329	&	0.2114	&	0.1298	&	1818197	\\
14	&	233.067	&	10.3102	&	II	&	0.0442	&	4.145	&	1.661	&	0.2827	&	0.2439	&	0.2235	&	0.1961	&	1423548	\\
15	&	231.973	&	41.1151	&	II	&	0.0565	&	4.044	&	1.181	&	0.2339	&	0.1992	&	0.1783	&	0.2144	&	1372385	\\
16	&	237.823	&	32.4569	&	II	&	0.0548	&	3.491	&	1.237	&	0.1529	&	0.1391	&	0.1282	&	0.0877	&	1393223	\\
17	&	249.010	&	26.3614	&	II	&	0.0577	&	5.076	&	2.300	&	0.3987	&	0.3266	&	0.2822	&	0.1082	&	1397279	\\
18	&	222.367	&	27.7561	&	II	&	0.0310	&	1.725	&	2.444	&	0.4789	&	0.4573	&	0.4500	&	0.3815	&	1916598	\\
19	&	210.317	&	31.9882	&	II	&	0.0334	&	3.085	&	1.644	&	0.1842	&	0.1377	&	0.1013	&	-0.0281	&	1922043	\\
20	&	210.031	&	29.1894	&	II	&	0.0616	&	3.146	&	1.316	&	0.2644	&	0.2479	&	0.2440	&	0.6268	&	1946609	\\
21	&	131.720	&	23.2510	&	II	&	0.0614	&	4.282	&	1.380	&	0.2972	&	0.2416	&	0.2118	&	0.1263	&	1871679	\\
22	&	155.872	&	12.5419	&	II	&	0.0452	&	2.247	&	1.137	&	0.4263	&	0.3970	&	0.3843	&	0.3808	&	1821127	\\
23	&	170.866	&	35.5844	&	II	&	0.0520	&	3.148	&	1.644	&	-0.0489	&	-0.0775	&	-0.0990	&	-0.1128	&	1839656	\\
24	&	132.023	&	27.7731	&	II	&	0.0560	&	3.548	&	1.516	&	0.5330	&	0.4922	&	0.4664	&	0.8339	&	1857841	\\
25	&	172.613	&	42.2623	&	II	&	0.0443	&	1.970	&	1.535	&	0.3673	&	0.3372	&	0.3147	&	0.2230	&	1276839	\\
26	&	189.720	&	7.1151	&	II	&	0.0240	&	2.377	&	1.201	&	0.3791	&	0.3549	&	0.3310	&	0.2580	&	1282501	\\
27	&	168.546	&	38.4120	&	II	&	0.0338	&	5.364	&	1.634	&	0.3318	&	0.2935	&	0.2650	&	0.1879	&	1317298	\\
28	&	191.218	&	42.4222	&	II	&	0.0536	&	3.160	&	2.452	&	0.5037	&	0.4897	&	0.4886	&	0.4522	&	1276275	\\
29	&	196.717	&	44.0724	&	II	&	0.0606	&	2.376	&	1.316	&	0.2029	&	0.1872	&	0.1794	&	0.0961	&	1244843	\\
30	&	207.657	&	43.7641	&	II	&	0.0486	&	2.780	&	2.253	&	0.3366	&	0.2867	&	0.2627	&	0.2660	&	1251658	\\
31	&	220.187	&	10.5235	&	II	&	0.0536	&	4.504	&	1.350	&	0.1894	&	0.1390	&	0.1020	&	-0.3098	&	1263032	\\
32	&	197.767	&	46.4257	&	II	&	0.0606	&	1.189	&	2.093	&	0.5294	&	0.5210	&	0.5133	&	0.2528	&	1175083	\\
33	&	196.303	&	56.7135	&	II	&	0.0620	&	3.212	&	1.396	&	-0.0628	&	-0.0949	&	-0.1155	&	-0.1585	&	1198439	\\
34	&	163.359	&	46.4558	&	II	&	0.0450	&	3.901	&	1.816	&	0.2458	&	0.1770	&	0.1273	&	0.0616	&	1172490	\\
35	&	156.850	&	37.6114	&	II	&	0.0593	&	1.996	&	1.375	&	-0.0796	&	-0.0947	&	-0.1230	&	-0.3266	&	1178905	\\
36	&	173.023	&	45.1020	&	II	&	0.0572	&	6.068	&	0.990	&	0.3826	&	0.3529	&	0.3309	&	0.2703	&	1236624	\\
37	&	239.029	&	43.5781	&	II	&	0.0600	&	7.667	&	1.983	&	0.1999	&	0.1132	&	0.0766	&	0.0056	&	1194131	\\
38	&	157.187	&	37.2316	&	II	&	0.0550	&	3.073	&	1.880	&	0.4238	&	0.3702	&	0.3455	&	0.2217	&	1325919	\\
39	&	217.969	&	16.5218	&	II	&	0.0487	&	3.168	&	2.203	&	0.4728	&	0.4274	&	0.4074	&	0.3838	&	2339088	\\
40	&	133.224	&	14.0602	&	II	&	0.0593	&	2.272	&	1.402	&	0.2619	&	0.2183	&	0.1919	&	0.2332	&	2300826	\\
41	&	209.605	&	18.3384	&	II	&	0.0615	&	2.995	&	2.205	&	0.3220	&	0.2863	&	0.2814	&	0.2569	&	2363549	\\
42	&	212.748	&	19.0106	&	II	&	0.0549	&	3.451	&	1.354	&	0.3179	&	0.2952	&	0.2804	&	0.5093	&	2347334	\\
43	&	132.261	&	14.4966	&	II	&	0.0604	&	3.793	&	2.174	&	0.2180	&	0.1862	&	0.1616	&	0.1018	&	2274307	\\
44	&	155.337	&	22.5073	&	II	&	0.0562	&	1.306	&	2.023	&	0.4154	&	0.4275	&	0.4442	&	0.7155	&	2258188	\\
45	&	172.392	&	21.3621	&	II	&	0.0342	&	2.207	&	1.415	&	0.2568	&	0.2145	&	0.1982	&	0.2718	&	2297738	\\
46	&	183.213	&	22.8700	&	II	&	0.0563	&	2.205	&	1.539	&	0.2502	&	0.2535	&	0.2620	&	0.3575	&	2286334	\\
47	&	139.127	&	13.0992	&	II	&	0.0499	&	4.346	&	2.186	&	0.2338	&	0.2103	&	0.1953	&	0.1235	&	2504287	\\
48	&	137.448	&	11.0953	&	II	&	0.0480	&	3.389	&	1.589	&	0.1531	&	0.1219	&	0.1048	&	0.0417	&	2497026	\\
49	&	223.008	&	11.5279	&	II	&	0.0468	&	3.412	&	1.376	&	0.2333	&	0.2143	&	0.2004	&	0.1289	&	1419970	\\
50	&	190.784	&	2.9136	&	II	&	0.0477	&	3.646	&	1.710	&	0.3949	&	0.3608	&	0.3408	&	0.3378	&	0289187	\\
51	&	208.022	&	15.2309	&	II	&	0.0437	&	2.094	&	1.289	&	0.2241	&	0.1778	&	0.1442	&	0.1199	&	2371415	\\
52	&	226.277	&	14.4799	&	II	&	0.0442	&	3.988	&	1.394	&	0.2467	&	0.2075	&	0.1853	&	0.1873	&	2368160	\\
53	&	208.686	&	16.1057	&	II	&	0.0592	&	1.855	&	2.445	&	0.2908	&	0.2767	&	0.2637	&	0.4846	&	2383692	\\
54	&	230.193	&	18.7565	&	II	&	0.0544	&	2.780	&	1.015	&	0.2751	&	0.2338	&	0.2144	&	0.1856	&	2379640	\\
55	&	205.561	&	24.3023	&	II	&	0.0461	&	7.493	&	1.864	&	0.2315	&	0.1705	&	0.1424	&	0.1207	&	2249162	\\
56	&	211.053	&	27.6265	&	II	&	0.0368	&	2.842	&	2.023	&	0.1855	&	0.1615	&	0.1514	&	0.1604	&	1982623	\\
57	&	238.355	&	19.2866	&	II	&	0.0613	&	2.366	&	1.585	&	0.3366	&	0.3065	&	0.2854	&	0.3972	&	1974442	\\
58	&	208.984	&	24.9510	&	II	&	0.0291	&	3.925	&	1.713	&	0.2829	&	0.2519	&	0.2377	&	0.2445	&	1989338	\\
59	&	196.636	&	29.9454	&	II	&	0.0558	&	2.453	&	1.598	&	0.3933	&	0.3620	&	0.3317	&	0.3877	&	1984904	\\
\hline
\hline
\end{tabular}
%\end{table}  
\newpage
\centering

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 1 (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
60	&	243.436	&	51.0830	&	II	&	0.0474	&	3.111	&	2.110	&	0.4440	&	0.3918	&	0.3681	&	0.4065	&	1958893	\\
61	&	225.951	&	24.5416	&	II	&	0.0583	&	2.573	&	1.440	&	0.1958	&	0.1857	&	0.1826	&	0.2164	&	1954643	\\
62	&	166.244	&	31.4176	&	II	&	0.0468	&	3.960	&	1.705	&	0.1621	&	0.1404	&	0.1375	&	-0.0322	&	1962270	\\
63	&	165.740	&	31.3927	&	II	&	0.0461	&	4.507	&	1.893	&	0.2330	&	0.1799	&	0.1446	&	-0.3618	&	1962260	\\
64	&	143.999	&	26.6740	&	II	&	0.0336	&	1.887	&	2.161	&	0.2530	&	0.2345	&	0.2187	&	0.2141	&	2136922	\\
65	&	138.720	&	23.4598	&	II	&	0.0349	&	3.383	&	1.764	&	0.1229	&	0.0725	&	0.0454	&	-0.1470	&	2134713	\\
66	&	146.998	&	21.9527	&	II	&	0.0248	&	3.292	&	1.827	&	0.3541	&	0.3288	&	0.3193	&	0.3794	&	2218043	\\
67	&	167.770	&	28.2080	&	II	&	0.0317	&	2.014	&	1.872	&	0.3613	&	0.3561	&	0.3602	&	0.3467	&	2168475	\\
68	&	207.215	&	26.8721	&	II	&	0.0579	&	4.004	&	1.537	&	0.3456	&	0.2878	&	0.2678	&	0.1700	&	1997728	\\
69	&	221.541	&	22.2327	&	II	&	0.0613	&	4.499	&	1.414	&	0.3630	&	0.3210	&	0.2870	&	0.2044	&	1989811	\\
70	&	226.217	&	21.0695	&	II	&	0.0347	&	3.540	&	1.596	&	0.1820	&	0.1390	&	0.1160	&	0.1142	&	2005874	\\
71	&	231.251	&	21.0022	&	II	&	0.0418	&	1.334	&	2.032	&	0.5429	&	0.5352	&	0.5293	&	0.6118	&	1998689	\\
72	&	143.632	&	46.4616	&	II	&	0.0265	&	3.463	&	1.779	&	0.3764	&	0.3297	&	0.3118	&	0.3171	&	0803771	\\
73	&	224.650	&	5.3965	&	II	&	0.0589	&	2.889	&	1.255	&	0.0183	&	0.0006	&	0.0066	&	0.2327	&	0599370	\\
74	&	134.928	&	46.0484	&	II	&	0.0523	&	3.604	&	1.587	&	0.1235	&	0.0995	&	0.0908	&	0.2132	&	0859503	\\
75	&	182.907	&	56.6036	&	II	&	0.0511	&	5.532	&	1.203	&	0.0513	&	0.0122	&	-0.0183	&	-0.0493	&	0836056	\\
76	&	194.085	&	5.4765	&	II	&	0.0242	&	3.366	&	1.541	&	0.3614	&	0.3181	&	0.3000	&	0.3734	&	0526837	\\
77	&	153.624	&	56.9896	&	II	&	0.0455	&	2.235	&	2.141	&	0.1980	&	0.1470	&	0.1156	&	0.0300	&	0517952	\\
78	&	253.663	&	34.5611	&	II	&	0.0308	&	1.484	&	2.415	&	0.4845	&	0.4673	&	0.4680	&	0.7167	&	0565569	\\
79	&	178.059	&	61.3786	&	II	&	0.0425	&	4.842	&	1.479	&	0.2640	&	0.2200	&	0.1848	&	0.1896	&	0539445	\\
80	&	134.771	&	39.1801	&	II	&	0.0581	&	7.190	&	1.729	&	0.3465	&	0.2960	&	0.2727	&	0.1543	&	0862668	\\
81	&	186.472	&	62.4292	&	II	&	0.0334	&	4.697	&	2.010	&	0.2504	&	0.1962	&	0.1678	&	-0.0277	&	0951585	\\
82	&	196.690	&	9.9837	&	II	&	0.0485	&	2.599	&	1.361	&	0.2370	&	0.1961	&	0.1745	&	0.1581	&	0944647	\\
83	&	183.195	&	48.9245	&	II	&	0.0603	&	6.009	&	1.240	&	0.1351	&	0.1027	&	0.0835	&	-0.0039	&	0953767	\\
84	&	181.979	&	67.8165	&	II	&	0.0595	&	5.426	&	2.000	&	0.3097	&	0.2684	&	0.2406	&	0.0701	&	0953113	\\
85	&	147.469	&	54.2924	&	II	&	0.0482	&	3.210	&	1.180	&	0.2868	&	0.2712	&	0.2605	&	0.2310	&	0918275	\\
86	&	195.863	&	49.4553	&	II	&	0.0598	&	2.431	&	0.809	&	0.2318	&	0.2068	&	0.1897	&	0.2571	&	0895315	\\
87	&	167.990	&	8.4287	&	II	&	0.0479	&	2.942	&	1.672	&	0.3970	&	0.3846	&	0.3608	&	0.2951	&	0934866	\\
88	&	185.461	&	61.1398	&	II	&	0.0438	&	4.131	&	1.537	&	0.2641	&	0.2342	&	0.2189	&	0.1956	&	0923338	\\
89	&	179.895	&	60.3780	&	II	&	0.0506	&	1.886	&	1.521	&	0.7481	&	0.7097	&	0.6767	&	0.4669	&	0516557	\\
90	&	129.952	&	54.5808	&	II	&	0.0446	&	1.554	&	2.079	&	0.3676	&	0.3798	&	0.3995	&	0.4136	&	0244952	\\
91	&	170.938	&	67.0768	&	II	&	0.0557	&	4.343	&	2.489	&	0.2417	&	0.1836	&	0.1593	&	0.0573	&	0229048	\\
92	&	221.795	&	62.5847	&	II	&	0.0221	&	2.679	&	1.573	&	0.2815	&	0.2497	&	0.2375	&	0.3527	&	0250049	\\
93	&	217.912	&	63.5311	&	II	&	0.0465	&	2.165	&	0.812	&	0.2357	&	0.2201	&	0.2096	&	0.2931	&	0249995	\\
94	&	180.100	&	0.4907	&	II	&	0.0257	&	1.861	&	1.760	&	0.3437	&	0.2747	&	0.2510	&	0.0939	&	0051886	\\
95	&	218.091	&	0.1781	&	II	&	0.0549	&	6.822	&	1.911	&	0.1618	&	0.1114	&	0.0661	&	0.0421	&	0049431	\\
96	&	132.125	&	0.1709	&	II	&	0.0581	&	3.934	&	1.580	&	0.0206	&	-0.0319	&	-0.0653	&	-0.1406	&	0181973	\\
97	&	142.691	&	1.1856	&	II	&	0.0513	&	3.272	&	0.806	&	0.2099	&	0.1889	&	0.1695	&	0.1760	&	0083396	\\
98	&	255.377	&	38.9158	&	II	&	0.0352	&	2.913	&	1.130	&	0.4481	&	0.3736	&	0.3548	&	0.3912	&	0260988	\\
99	&	145.459	&	53.0277	&	II	&	0.0464	&	3.141	&	1.262	&	0.2224	&	0.1840	&	0.1683	&	0.1662	&	0471045	\\
100	&	129.997	&	49.0009	&	II	&	0.0513	&	5.321	&	1.239	&	0.2741	&	0.2290	&	0.1882	&	0.1728	&	0433868	\\
101	&	125.158	&	41.8362	&	II	&	0.0591	&	2.586	&	2.487	&	0.3698	&	0.3407	&	0.3362	&	0.5267	&	0515442	\\
102	&	150.403	&	54.5831	&	II	&	0.0563	&	3.655	&	1.438	&	0.1383	&	0.1199	&	0.1031	&	0.0573	&	0511478	\\
103	&	234.164	&	3.3603	&	II	&	0.0323	&	7.210	&	1.753	&	0.1967	&	0.1511	&	0.1371	&	0.1059	&	0306271	\\
104	&	211.220	&	3.7856	&	II	&	0.0519	&	2.706	&	2.294	&	0.3696	&	0.3431	&	0.3368	&	0.4837	&	0303648	\\
105	&	135.451	&	51.9320	&	II	&	0.0579	&	5.509	&	1.308	&	0.2984	&	0.2328	&	0.1921	&	-0.0079	&	0433124	\\
106	&	135.232	&	50.2354	&	II	&	0.0412	&	2.325	&	2.026	&	0.2367	&	0.1888	&	0.1488	&	0.1940	&	0430631	\\
107	&	173.921	&	48.8037	&	II	&	0.0367	&	5.178	&	2.357	&	0.3458	&	0.2873	&	0.2683	&	0.3768	&	0954536	\\
108	&	162.739	&	13.6083	&	II	&	0.0600	&	3.679	&	1.743	&	0.2665	&	0.2351	&	0.2251	&	0.3913	&	1126747	\\
109	&	130.047	&	29.8610	&	II	&	0.0499	&	2.834	&	0.960	&	0.2876	&	0.2647	&	0.2551	&	0.2444	&	1096967	\\
110	&	123.670	&	26.4252	&	II	&	0.0405	&	2.352	&	1.847	&	0.5248	&	0.5008	&	0.4896	&	0.1844	&	1090092	\\
111	&	136.531	&	32.6943	&	II	&	0.0495	&	5.038	&	1.540	&	0.1714	&	0.1444	&	0.1272	&	0.0838	&	1155179	\\
112	&	184.796	&	55.4484	&	II	&	0.0451	&	2.354	&	1.431	&	0.3464	&	0.2934	&	0.2694	&	0.2642	&	0965952	\\
113	&	206.288	&	52.8672	&	II	&	0.0503	&	3.325	&	0.913	&	0.2106	&	0.1909	&	0.1939	&	0.2564	&	0985890	\\
114	&	224.461	&	53.9532	&	II	&	0.0491	&	3.603	&	1.828	&	0.4120	&	0.3782	&	0.3507	&	0.2275	&	0992287	\\
115	&	121.739	&	25.0140	&	II	&	0.0362	&	3.182	&	2.177	&	0.3519	&	0.3511	&	0.3526	&	0.4730	&	1052633	\\
116	&	152.192	&	9.1769	&	II	&	0.0606	&	4.497	&	1.499	&	0.2169	&	0.1738	&	0.1451	&	0.1471	&	1056688	\\
117	&	152.260	&	9.0855	&	II	&	0.0564	&	2.153	&	1.913	&	0.5910	&	0.5685	&	0.5574	&	0.6998	&	1056691	\\
118	&	236.891	&	46.4051	&	II	&	0.0378	&	3.606	&	1.642	&	0.3435	&	0.2747	&	0.2402	&	0.1701	&	1015222	\\
\hline
\hline
\end{tabular}
%\end{table}  
\newpage

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 1 (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
119	&	132.199	&	30.8083	&	II	&	0.0539	&	4.814	&	1.366	&	0.2011	&	0.1768	&	0.1667	&	0.1753	&	1087420	\\
120	&	158.216	&	43.6308	&	II	&	0.0537	&	9.824	&	2.050	&	0.1944	&	0.1499	&	0.1267	&	0.2402	&	1064537	\\
121	&	185.665	&	55.0830	&	II	&	0.0367	&	3.312	&	2.125	&	0.0917	&	0.0687	&	0.0555	&	0.0625	&	0964454	\\
122	&	184.269	&	55.1235	&	II	&	0.0521	&	3.037	&	1.192	&	0.3138	&	0.2909	&	0.2800	&	0.3792	&	0964422	\\
123	&	200.705	&	49.8553	&	II	&	0.0595	&	3.484	&	1.213	&	0.1100	&	0.0736	&	0.0473	&	-0.2302	&	1162715	\\
124	&	172.780	&	56.5250	&	II	&	0.0493	&	6.029	&	1.957	&	0.4247	&	0.3096	&	0.2738	&	-0.2185	&	1166396	\\
125	&	157.698	&	47.2257	&	II	&	0.0618	&	3.736	&	2.122	&	0.3350	&	0.2770	&	0.2404	&	0.2055	&	0957431	\\
126	&	165.849	&	46.4911	&	III	&	0.0534	&	3.040	&	2.479	&	0.5903	&	0.5449	&	0.5217	&	0.4721	&	1171599	\\
127	&	163.135	&	16.6297	&	III	&	0.0582	&	1.323	&	2.163	&	0.5987	&	0.5803	&	0.5724	&	0.5060	&	2407018	\\
128	&	220.890	&	17.9274	&	III	&	0.0563	&	4.084	&	2.294	&	0.4065	&	0.3762	&	0.3579	&	0.0828	&	2280853	\\
129	&	162.051	&	45.5953	&	III	&	0.0501	&	3.196	&	2.004	&	0.1937	&	0.1634	&	0.1482	&	0.1844	&	1171511	\\
130	&	161.743	&	62.6157	&	III	&	0.0567	&	3.542	&	1.145	&	0.1973	&	0.1701	&	0.1464	&	-0.0047	&	0484295	\\
131	&	209.680	&	0.3195	&	III	&	0.0332	&	1.092	&	2.184	&	0.3773	&	0.3639	&	0.3549	&	0.3469	&	0075524	\\
132	&	178.481	&	24.3691	&	III	&	0.0578	&	3.552	&	1.747	&	0.0612	&	0.0954	&	0.1197	&	-0.1455	&	2263148	\\
133	&	222.269	&	49.9470	&	III	&	0.0305	&	5.509	&	2.165	&	0.3945	&	0.3358	&	0.2946	&	0.2559	&	1197165	\\
134	&	212.878	&	16.5617	&	III	&	0.0553	&	3.689	&	2.048	&	0.2694	&	0.1843	&	0.1442	&	-0.1047	&	2358244	\\
135	&	212.679	&	15.3362	&	III	&	0.0602	&	1.284	&	2.439	&	0.6384	&	0.6274	&	0.6045	&	0.5507	&	2382504	\\
136	&	151.789	&	37.8573	&	III	&	0.0520	&	2.415	&	2.147	&	0.5728	&	0.5704	&	0.5806	&	0.5287	&	1157916	\\
137	&	138.265	&	32.6365	&	III	&	0.0491	&	2.172	&	2.353	&	0.6519	&	0.6451	&	0.6391	&	0.6987	&	1182538	\\
138	&	131.223	&	55.0541	&	III	&	0.0256	&	1.470	&	2.363	&	0.5726	&	0.5354	&	0.5152	&	0.5147	&	0228486	\\
139	&	202.817	&	12.5115	&	III	&	0.0463	&	2.294	&	1.303	&	0.4436	&	0.4726	&	0.4925	&	0.6157	&	1225656	\\
140	&	172.577	&	1.4098	&	III	&	0.0618	&	3.412	&	2.484	&	0.5201	&	0.4716	&	0.4714	&	0.4653	&	0426807	\\
141	&	230.907	&	16.4293	&	III	&	0.0400	&	1.146	&	1.750	&	0.4466	&	0.4416	&	0.4368	&	0.4374	&	2287670	\\
142	&	223.204	&	16.8082	&	III	&	0.0413	&	2.191	&	1.989	&	0.7197	&	0.7163	&	0.7141	&	0.6231	&	2345983	\\
143	&	189.072	&	14.1754	&	III	&	0.0471	&	1.706	&	2.323	&	0.2849	&	0.2718	&	0.2671	&	0.1457	&	1125044	\\
144	&	206.089	&	22.1340	&	III	&	0.0368	&	2.394	&	1.170	&	0.1025	&	0.0820	&	0.0723	&	-0.0114	&	2316098	\\
145	&	221.145	&	10.4483	&	III	&	0.0566	&	3.414	&	1.729	&	0.2215	&	0.2182	&	0.2239	&	0.2606	&	1263057	\\
146	&	199.710	&	31.9662	&	III	&	0.0359	&	1.378	&	1.893	&	0.5413	&	0.5035	&	0.4806	&	0.3851	&	1939891	\\
147	&	201.709	&	31.2126	&	III	&	0.0610	&	2.458	&	1.611	&	0.4706	&	0.4480	&	0.4337	&	0.2880	&	1938960	\\
148	&	151.525	&	5.7078	&	III	&	0.0590	&	2.311	&	1.314	&	0.4123	&	0.3973	&	0.3893	&	0.3345	&	0925629	\\
149	&	163.580	&	29.7014	&	III	&	0.0307	&	3.911	&	1.803	&	0.1809	&	0.1379	&	0.1158	&	0.1196	&	1959320	\\
150	&	233.012	&	4.9341	&	III	&	0.0502	&	1.934	&	2.263	&	0.3427	&	0.3088	&	0.2995	&	0.2779	&	1364042	\\
151	&	204.169	&	31.2643	&	III	&	0.0618	&	3.972	&	1.046	&	0.2294	&	0.2179	&	0.2136	&	0.0797	&	1940071	\\
152	&	202.148	&	42.2725	&	III	&	0.0350	&	2.898	&	1.907	&	0.1954	&	0.1720	&	0.1598	&	0.0294	&	1391062	\\
153	&	129.625	&	24.2861	&	III	&	0.0612	&	2.361	&	2.284	&	0.2941	&	0.2814	&	0.2774	&	0.2555	&	1876792	\\
154	&	185.350	&	60.8813	&	III	&	0.0623	&	1.619	&	2.226	&	0.2682	&	0.2570	&	0.2468	&	0.2805	&	0951959	\\
155	&	164.027	&	53.1697	&	III	&	0.0621	&	1.763	&	2.080	&	0.4381	&	0.4275	&	0.4144	&	0.2958	&	0964003	\\
156	&	204.517	&	32.5399	&	III	&	0.0448	&	4.226	&	1.566	&	-0.0594	&	-0.1076	&	-0.1350	&	0.0486	&	1896227	\\
157	&	238.829	&	24.6264	&	III	&	0.0441	&	3.202	&	1.469	&	0.3017	&	0.2801	&	0.2738	&	-0.1789	&	1892835	\\
158	&	146.535	&	32.8973	&	III	&	0.0368	&	2.917	&	2.120	&	0.3785	&	0.3588	&	0.3670	&	0.3877	&	1882821	\\
159	&	218.613	&	9.4639	&	III	&	0.0550	&	3.130	&	1.280	&	0.3143	&	0.3049	&	0.3054	&	0.2713	&	1344969	\\
160	&	237.502	&	20.0682	&	III	&	0.0617	&	3.005	&	1.512	&	0.5448	&	0.5406	&	0.5347	&	0.8633	&	2000035	\\
161	&	163.658	&	55.6628	&	III	&	0.0478	&	3.115	&	2.203	&	0.2709	&	0.2446	&	0.2360	&	-0.0233	&	0799002	\\
162	&	154.923	&	54.2081	&	III	&	0.0251	&	1.596	&	2.303	&	0.3960	&	0.3552	&	0.3549	&	0.2851	&	0799262	\\
163	&	219.928	&	9.5951	&	III	&	0.0515	&	2.775	&	2.185	&	0.5051	&	0.4759	&	0.4626	&	0.5827	&	1303297	\\
164	&	145.708	&	25.3924	&	III	&	0.0283	&	0.941	&	1.778	&	0.3998	&	0.3909	&	0.3833	&	0.4065	&	2134115	\\
165	&	171.003	&	37.9591	&	III	&	0.0360	&	1.945	&	1.328	&	0.3786	&	0.3620	&	0.3480	&	0.2790	&	1310346	\\
166	&	201.690	&	8.7394	&	III	&	0.0565	&	1.097	&	2.292	&	0.2206	&	0.2181	&	0.2148	&	0.5129	&	1333350	\\
167	&	191.374	&	9.8650	&	III	&	0.0541	&	1.312	&	1.176	&	0.1732	&	0.1685	&	0.1638	&	0.2031	&	1336800	\\
168	&	197.287	&	28.8925	&	III	&	0.0248	&	2.065	&	2.146	&	0.4319	&	0.4219	&	0.4165	&	0.3787	&	1968833	\\
169	&	194.849	&	9.7773	&	III	&	0.0464	&	2.310	&	1.289	&	0.2395	&	0.2942	&	0.3636	&	0.2357	&	1336910	\\
170	&	126.536	&	40.9784	&	III	&	0.0572	&	1.042	&	2.237	&	0.7096	&	0.6842	&	0.6522	&	0.2830	&	0827940	\\
171	&	190.870	&	29.4668	&	III	&	0.0312	&	3.531	&	2.160	&	0.4322	&	0.3978	&	0.3821	&	0.2610	&	1979632	\\
172	&	187.721	&	28.8740	&	III	&	0.0594	&	3.065	&	1.061	&	0.1678	&	0.1308	&	0.1088	&	0.1110	&	1976938	\\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 2} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
1	&	131.463	&	31.9604	&	I 	&	0.0472	&	2.340	&	1.403	&	0.2391	&	0.2152	&	0.2078	&	-	&	1091789	\\
2	&	166.242	&	6.1212	&	I	&	0.0298	&	2.407	&	1.492	&	0.1312	&	0.1194	&	0.1165	&	-	&	0924271	\\
3	&	158.996	&	34.9529	&	I	&	0.0492	&	2.068	&	1.216	&	0.1839	&	0.1877	&	0.1965	&	-	&	1890683	\\
4	&	200.407	&	47.7353	&	I	&	0.0620	&	3.788	&	1.040	&	0.2832	&	0.2723	&	0.2641	&	-	&	1208166	\\
5	&	199.225	&	47.5285	&	I	&	0.0618	&	1.027	&	2.295	&	0.3528	&	0.3491	&	0.3453	&	-	&	1177594	\\
6	&	232.567	&	35.4766	&	I	&	0.0605	&	2.802	&	1.701	&	0.1736	&	0.1467	&	0.1206	&	-	&	1393032	\\
7	&	198.543	&	32.2280	&	I	&	0.0611	&	3.200	&	1.430	&	0.3835	&	0.3734	&	0.3720	&	-	&	1951670	\\
8	&	183.319	&	41.4936	&	I	&	0.0494	&	3.670	&	1.924	&	0.1666	&	0.1372	&	0.1169	&	-	&	1292041	\\
9	&	152.685	&	24.8738	&	I	&	0.0474	&	3.696	&	2.060	&	0.1898	&	0.1706	&	0.1578	&	-	&	2165893	\\
10	&	183.000	&	24.1835	&	I	&	0.0514	&	0.917	&	2.417	&	0.3583	&	0.3559	&	0.3543	&	-	&	2319450	\\
11	&	182.463	&	11.2567	&	II	&	0.0597	&	2.893	&	1.215	&	-0.1722	&	-0.1892	&	-0.1999	&	-0.0768	&	1218406	\\
12	&	179.972	&	25.6608	&	II	&	0.0585	&	2.984	&	1.891	&	0.2532	&	0.2332	&	0.2214	&	0.2039	&	2248535	\\
13	&	210.149	&	45.9764	&	II	&	0.0423	&	2.596	&	1.492	&	0.1340	&	0.0972	&	0.0853	&	-0.1207	&	1208408	\\
14	&	226.822	&	10.6043	&	II	&	0.0256	&	4.363	&	1.857	&	0.4183	&	0.3908	&	0.3847	&	0.6333	&	1268252	\\
15	&	150.608	&	23.0746	&	II	&	0.0414	&	3.133	&	1.348	&	0.2276	&	0.1856	&	0.1606	&	0.2343	&	2235677	\\
16	&	179.812	&	42.5669	&	II	&	0.0304	&	3.974	&	2.121	&	0.0350	&	0.0136	&	-0.0001	&	0.1287	&	1275962	\\
17	&	213.412	&	41.6752	&	II	&	0.0404	&	3.001	&	1.429	&	0.3548	&	0.3079	&	0.2862	&	0.2487	&	1234965	\\
18	&	220.150	&	10.1097	&	II	&	0.0505	&	3.943	&	2.084	&	0.2738	&	0.2375	&	0.2221	&	0.1805	&	1259841	\\
19	&	190.725	&	25.6621	&	II	&	0.0594	&	3.072	&	1.326	&	0.2258	&	0.1805	&	0.1614	&	0.2146	&	2248860	\\
20	&	170.712	&	46.5745	&	II	&	0.0333	&	1.238	&	2.406	&	0.4609	&	0.4374	&	0.4257	&	0.2905	&	1066535	\\
21	&	162.168	&	12.5123	&	II	&	0.0536	&	2.294	&	1.434	&	0.4080	&	0.3764	&	0.3495	&	0.1554	&	1076294	\\
22	&	144.697	&	34.9171	&	II	&	0.0419	&	4.616	&	1.862	&	0.1772	&	0.1523	&	0.1361	&	0.1112	&	1156845	\\
23	&	164.032	&	10.0217	&	II	&	0.0314	&	2.853	&	1.522	&	0.2854	&	0.2590	&	0.2371	&	0.3587	&	1061359	\\
24	&	246.093	&	40.9272	&	II	&	0.0617	&	4.476	&	1.364	&	0.3404	&	0.3198	&	0.3234	&	0.3723	&	1011580	\\
25	&	216.057	&	20.0453	&	II	&	0.0539	&	6.363	&	1.952	&	0.5343	&	0.4722	&	0.4560	&	0.3785	&	2312614	\\
26	&	163.184	&	9.1753	&	II	&	0.0467	&	2.749	&	1.181	&	0.2864	&	0.2606	&	0.2471	&	0.4201	&	1059458	\\
27	&	143.987	&	34.2373	&	II	&	0.0503	&	2.527	&	1.246	&	0.1233	&	0.1117	&	0.1026	&	-0.1190	&	1180609	\\
28	&	140.003	&	32.9698	&	II	&	0.0502	&	4.005	&	1.869	&	0.2460	&	0.2337	&	0.2145	&	0.2937	&	1181508	\\
29	&	190.333	&	57.5019	&	II	&	0.0431	&	2.828	&	1.621	&	-0.1091	&	-0.1358	&	-0.1517	&	-0.1347	&	1199232	\\
30	&	202.331	&	45.0518	&	II	&	0.0596	&	3.326	&	1.286	&	0.2078	&	0.1881	&	0.1844	&	0.2442	&	1173570	\\
31	&	134.601	&	17.5970	&	II	&	0.0479	&	4.798	&	1.483	&	0.1453	&	0.1002	&	0.0775	&	0.0475	&	2258701	\\
32	&	228.186	&	40.1099	&	II	&	0.0622	&	2.567	&	1.364	&	0.3703	&	0.3458	&	0.3234	&	0.1019	&	1163483	\\
33	&	137.089	&	17.4861	&	II	&	0.0563	&	4.445	&	2.247	&	0.3767	&	0.3391	&	0.3319	&	0.1828	&	2256419	\\
34	&	175.145	&	41.1196	&	II	&	0.0523	&	5.411	&	1.291	&	-0.0818	&	-0.1244	&	-0.1598	&	-0.2790	&	1291892	\\
35	&	239.901	&	19.2143	&	II	&	0.0352	&	2.634	&	1.642	&	0.3537	&	0.3462	&	0.3463	&	0.4869	&	1965020	\\
36	&	128.481	&	25.1679	&	II	&	0.0432	&	1.524	&	1.879	&	0.3885	&	0.3858	&	0.3843	&	0.2098	&	1855099	\\
37	&	195.861	&	36.1303	&	II	&	0.0505	&	2.510	&	1.990	&	0.2149	&	0.1701	&	0.1498	&	0.1223	&	1866125	\\
38	&	160.477	&	14.0994	&	II	&	0.0540	&	3.897	&	1.275	&	0.0313	&	-0.0095	&	-0.0403	&	-0.0805	&	1824635	\\
39	&	198.504	&	28.2056	&	II	&	0.0572	&	3.758	&	1.867	&	0.0715	&	0.0241	&	-0.0013	&	0.0017	&	1977215	\\
40	&	237.723	&	24.9632	&	II	&	0.0459	&	4.594	&	2.075	&	0.1941	&	0.1612	&	0.1403	&	0.1246	&	1453216	\\
41	&	242.772	&	18.4994	&	II	&	0.0360	&	4.891	&	2.329	&	0.2048	&	0.1388	&	0.1265	&	0.0539	&	1976736	\\
42	&	207.604	&	30.7369	&	II	&	0.0561	&	1.372	&	1.349	&	0.3759	&	0.3736	&	0.3690	&	0.2970	&	1934456	\\
43	&	184.562	&	33.1693	&	II	&	0.0604	&	5.322	&	1.768	&	0.1478	&	0.1159	&	0.0864	&	0.1796	&	1940574	\\
44	&	182.557	&	32.0837	&	II	&	0.0610	&	8.896	&	2.072	&	0.2102	&	0.1507	&	0.1273	&	0.0745	&	1947744	\\
45	&	214.910	&	28.8666	&	II	&	0.0557	&	4.131	&	1.616	&	0.2368	&	0.2120	&	0.2117	&	0.2828	&	1933916	\\
46	&	177.796	&	36.0032	&	II	&	0.0622	&	3.764	&	1.633	&	0.2686	&	0.2362	&	0.2112	&	0.1324	&	1901240	\\
47	&	228.580	&	26.7496	&	II	&	0.0312	&	2.096	&	1.458	&	0.3551	&	0.3315	&	0.3190	&	0.2985	&	1909969	\\
48	&	214.434	&	30.2190	&	II	&	0.0618	&	3.184	&	2.186	&	0.2845	&	0.2297	&	0.1831	&	0.1704	&	1916334	\\
49	&	201.508	&	51.3021	&	II	&	0.0304	&	6.357	&	1.897	&	0.1927	&	0.1568	&	0.1291	&	0.1472	&	1374021	\\
50	&	228.872	&	20.3357	&	II	&	0.0476	&	4.255	&	2.114	&	0.1895	&	0.1645	&	0.1462	&	0.1977	&	2005967	\\
51	&	245.498	&	30.6598	&	II	&	0.0554	&	2.631	&	2.224	&	0.3245	&	0.3192	&	0.3205	&	0.4323	&	1404489	\\
52	&	229.523	&	5.2140	&	II	&	0.0458	&	2.168	&	1.236	&	0.2222	&	0.1899	&	0.1757	&	0.2964	&	1363892	\\
53	&	188.388	&	39.6678	&	II	&	0.0613	&	1.767	&	2.255	&	0.5773	&	0.5577	&	0.5335	&	0.5702	&	1317705	\\
54	&	183.447	&	40.4892	&	II	&	0.0465	&	2.309	&	1.590	&	0.3012	&	0.2912	&	0.2885	&	0.2150	&	1326551	\\
55	&	132.182	&	18.9904	&	II	&	0.0618	&	4.920	&	1.720	&	0.3359	&	0.2975	&	0.2795	&	0.2111	&	2170362	\\
56	&	209.586	&	36.2732	&	II	&	0.0608	&	3.044	&	2.187	&	0.4227	&	0.3989	&	0.3905	&	0.4804	&	1436901	\\
57	&	241.298	&	24.9601	&	II	&	0.0338	&	4.741	&	2.439	&	0.2545	&	0.2048	&	0.1810	&	0.1084	&	1441060	\\
58	&	217.809	&	36.0586	&	II	&	0.0551	&	2.777	&	1.147	&	0.2378	&	0.1871	&	0.1601	&	0.0777	&	1444101	\\
59	&	223.688	&	11.8032	&	II	&	0.0504	&	6.254	&	2.316	&	0.1927	&	0.1274	&	0.0857	&	-0.0406	&	1428783	\\
\hline
\hline
\end{tabular}
%\end{table}  
\newpage
\centering

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 2 (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
60	&	243.559	&	32.7621	&	II	&	0.0621	&	4.821	&	1.422	&	0.2663	&	0.2373	&	0.2050	&	0.2335	&	1414848	\\
61	&	199.574	&	13.4167	&	II	&	0.0498	&	2.909	&	1.439	&	0.2522	&	0.2215	&	0.2073	&	0.2049	&	1415975	\\
62	&	201.786	&	28.2623	&	II	&	0.0369	&	2.867	&	1.732	&	0.0466	&	0.0115	&	-0.0135	&	-0.0852	&	1977874	\\
63	&	154.050	&	3.6506	&	II	&	0.0320	&	2.089	&	1.645	&	0.2535	&	0.2378	&	0.2361	&	0.2864	&	0445454	\\
64	&	154.318	&	4.7619	&	II	&	0.0623	&	3.839	&	1.353	&	0.3548	&	0.3301	&	0.3147	&	0.3517	&	0450405	\\
65	&	236.194	&	22.8382	&	II	&	0.0452	&	4.033	&	1.531	&	0.3497	&	0.3147	&	0.2992	&	0.2881	&	1967239	\\
66	&	239.316	&	29.3858	&	II	&	0.0584	&	3.688	&	1.193	&	0.4089	&	0.3545	&	0.3279	&	0.2904	&	1424358	\\
67	&	164.556	&	2.6478	&	II	&	0.0349	&	2.761	&	1.472	&	0.2586	&	0.2162	&	-0.0238	&	0.2511	&	0428254	\\
68	&	118.317	&	36.4922	&	II	&	0.0467	&	3.486	&	1.286	&	0.1800	&	0.1444	&	0.1226	&	0.0812	&	0435735	\\
69	&	138.735	&	31.3599	&	II	&	0.0622	&	3.086	&	1.276	&	0.3694	&	0.3569	&	0.3455	&	0.3602	&	1859710	\\
70	&	132.309	&	3.9338	&	II	&	0.0587	&	2.067	&	1.408	&	0.2815	&	0.2695	&	0.2641	&	0.3652	&	0451275	\\
71	&	148.893	&	14.3590	&	II	&	0.0433	&	1.199	&	2.190	&	0.1647	&	0.1611	&	0.1564	&	0.0920	&	2493368	\\
72	&	241.327	&	52.1344	&	II	&	0.0463	&	3.720	&	1.236	&	0.2550	&	0.2299	&	0.2070	&	0.2048	&	0500400	\\
73	&	141.583	&	50.5709	&	II	&	0.0476	&	3.124	&	2.150	&	0.2373	&	0.1919	&	0.1692	&	0.0520	&	0509198	\\
74	&	193.633	&	3.9975	&	II	&	0.0495	&	2.007	&	0.869	&	0.1085	&	0.0938	&	0.0853	&	0.1854	&	0485141	\\
75	&	167.517	&	4.1473	&	II	&	0.0296	&	2.164	&	1.893	&	0.5392	&	0.5202	&	0.5150	&	0.6137	&	0455659	\\
76	&	118.318	&	35.5726	&	II	&	0.0458	&	2.280	&	1.481	&	0.2277	&	0.2504	&	0.2773	&	0.4568	&	0473359	\\
77	&	137.091	&	50.2600	&	II	&	0.0494	&	3.505	&	1.422	&	0.2841	&	0.2506	&	0.2374	&	0.1885	&	0473957	\\
78	&	155.009	&	2.9866	&	II	&	0.0459	&	6.114	&	1.582	&	0.3489	&	0.2868	&	0.2300	&	0.1545	&	0389636	\\
79	&	205.884	&	1.1266	&	II	&	0.0480	&	6.383	&	1.916	&	0.1911	&	0.1315	&	0.1143	&	0.1157	&	0244576	\\
80	&	136.751	&	57.4515	&	II	&	0.0462	&	4.133	&	1.664	&	0.3169	&	0.2424	&	0.1921	&	0.0736	&	0246940	\\
81	&	191.358	&	52.9575	&	II	&	0.0535	&	3.297	&	2.276	&	0.4035	&	0.3600	&	0.3319	&	0.2814	&	0851147	\\
82	&	216.157	&	55.7291	&	II	&	0.0434	&	3.068	&	0.819	&	0.2386	&	0.2117	&	0.1953	&	0.0674	&	0989463	\\
83	&	217.321	&	0.6973	&	II	&	0.0559	&	4.130	&	1.048	&	0.3684	&	0.3399	&	0.3149	&	0.2686	&	0080975	\\
84	&	133.005	&	51.3255	&	II	&	0.0566	&	6.077	&	2.224	&	0.5691	&	0.5036	&	0.4703	&	0.5146	&	0191392	\\
85	&	176.283	&	21.8753	&	II	&	0.0516	&	3.858	&	1.094	&	0.1969	&	0.1516	&	0.1174	&	0.0205	&	2302096	\\
86	&	241.288	&	54.4891	&	II	&	0.0339	&	2.012	&	2.294	&	0.5308	&	0.5215	&	0.5210	&	0.5766	&	0254593	\\
87	&	162.692	&	60.6839	&	II	&	0.0563	&	1.832	&	1.310	&	0.3059	&	0.2712	&	0.2180	&	-0.0924	&	0377145	\\
88	&	148.004	&	1.5598	&	II	&	0.0479	&	3.182	&	1.385	&	0.3921	&	0.3396	&	-0.0113	&	0.2858	&	0386564	\\
89	&	131.652	&	1.7761	&	II	&	0.0512	&	2.119	&	1.661	&	0.4026	&	0.3922	&	0.3902	&	0.3157	&	0387880	\\
90	&	213.582	&	24.3125	&	II	&	0.0617	&	3.847	&	1.316	&	0.1616	&	0.1440	&	0.1297	&	0.0700	&	2005346	\\
91	&	224.610	&	6.2380	&	II	&	0.0578	&	2.960	&	1.258	&	0.4540	&	0.4171	&	0.4072	&	0.6709	&	0602336	\\
92	&	195.951	&	2.5289	&	II	&	0.0417	&	3.072	&	1.666	&	0.4949	&	0.4999	&	0.5059	&	0.5512	&	0286187	\\
93	&	166.032	&	3.3347	&	II	&	0.0570	&	2.545	&	0.674	&	0.1661	&	0.1520	&	0.1420	&	0.2148	&	0290815	\\
94	&	126.914	&	41.9036	&	II	&	0.0359	&	4.070	&	2.010	&	0.3412	&	0.2845	&	0.2468	&	0.1560	&	0510986	\\
95	&	192.903	&	18.6545	&	II	&	0.0444	&	2.717	&	1.345	&	0.0775	&	0.0349	&	0.0101	&	-0.0587	&	2357658	\\
96	&	181.915	&	57.0284	&	II	&	0.0621	&	3.309	&	1.867	&	0.3902	&	0.3494	&	0.3290	&	0.2110	&	0836713	\\
97	&	149.521	&	53.2621	&	II	&	0.0451	&	2.917	&	1.017	&	0.2055	&	0.1829	&	0.1645	&	0.2580	&	0860604	\\
98	&	218.585	&	16.8025	&	II	&	0.0538	&	2.279	&	1.358	&	0.2139	&	0.2356	&	0.2560	&	0.4515	&	2341284	\\
99	&	185.009	&	54.1117	&	II	&	0.0610	&	3.236	&	1.252	&	0.1748	&	0.1606	&	0.1479	&	0.1599	&	0816921	\\
100	&	161.227	&	51.4917	&	II	&	0.0251	&	3.420	&	2.067	&	0.2010	&	0.1723	&	0.1634	&	0.1630	&	0816508	\\
101	&	178.222	&	56.3693	&	II	&	0.0555	&	4.838	&	1.968	&	0.1986	&	0.1462	&	0.1131	&	0.0451	&	0835919	\\
102	&	169.035	&	55.4903	&	II	&	0.0576	&	2.408	&	2.306	&	0.1807	&	0.1517	&	0.1240	&	-0.0916	&	0835630	\\
103	&	180.406	&	20.2032	&	II	&	0.0557	&	3.884	&	1.318	&	0.1863	&	0.1401	&	0.1250	&	-0.0005	&	2331923	\\
104	&	228.888	&	46.0635	&	II	&	0.0517	&	4.853	&	2.446	&	0.3595	&	0.3286	&	0.3057	&	0.1523	&	0980959	\\
105	&	156.423	&	52.0777	&	II	&	0.0568	&	3.085	&	2.471	&	0.4260	&	0.4011	&	0.3987	&	0.3785	&	0965269	\\
106	&	227.614	&	49.7751	&	II	&	0.0521	&	2.794	&	1.444	&	0.2974	&	0.2724	&	0.2539	&	0.1297	&	0999348	\\
107	&	237.016	&	41.3743	&	II	&	0.0326	&	1.932	&	1.452	&	0.1638	&	0.1182	&	0.0903	&	0.0511	&	0981164	\\
108	&	183.835	&	59.8700	&	II	&	0.0570	&	3.870	&	1.302	&	0.3548	&	0.3111	&	0.2891	&	0.2172	&	0921475	\\
109	&	181.813	&	24.7424	&	II	&	0.0486	&	3.660	&	1.402	&	0.4695	&	0.4502	&	0.4453	&	0.5814	&	2321126	\\
110	&	200.603	&	23.4513	&	II	&	0.0372	&	3.055	&	1.301	&	0.2342	&	0.2101	&	0.2186	&	0.1835	&	2319865	\\
111	&	195.485	&	8.6812	&	II	&	0.0525	&	2.728	&	1.973	&	0.0598	&	0.0315	&	0.0198	&	0.1205	&	0936812	\\
112	&	164.456	&	55.8810	&	II	&	0.0614	&	4.365	&	1.413	&	0.1507	&	0.1155	&	0.0926	&	0.1025	&	0799013	\\
113	&	206.924	&	57.7418	&	II	&	0.0614	&	2.632	&	1.377	&	0.0899	&	0.0703	&	0.0419	&	0.0398	&	0512345	\\
114	&	228.274	&	54.5213	&	II	&	0.0387	&	2.483	&	2.075	&	0.2458	&	0.2120	&	0.1892	&	0.1679	&	0555697	\\
115	&	230.879	&	52.4210	&	II	&	0.0273	&	2.289	&	1.332	&	0.3556	&	0.3650	&	0.3786	&	0.4195	&	0536291	\\
116	&	240.978	&	51.6140	&	II	&	0.0297	&	2.500	&	1.504	&	0.2561	&	0.2308	&	0.2247	&	0.2489	&	0533631	\\
117	&	163.805	&	16.1302	&	II	&	0.0581	&	4.159	&	1.444	&	0.3112	&	0.2669	&	0.2472	&	0.2437	&	2393996	\\
118	&	231.808	&	2.2768	&	II	&	0.0614	&	3.793	&	1.280	&	0.3978	&	0.3414	&	0.3096	&	0.3946	&	0562516	\\

\hline
\hline
\end{tabular}
%\end{table}  
\newpage

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 2 (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
119	&	253.295	&	40.6836	&	II	&	0.0614	&	4.831	&	1.014	&	0.2438	&	0.2066	&	0.1862	&	0.2005	&	0584808	\\
120	&	231.638	&	4.7850	&	II	&	0.0416	&	1.764	&	1.993	&	0.4663	&	0.4444	&	0.4290	&	0.5231	&	0599710	\\
121	&	202.718	&	58.3555	&	II	&	0.0592	&	1.437	&	1.889	&	0.5591	&	0.5437	&	0.5274	&	0.5436	&	0512268	\\
122	&	241.187	&	49.4584	&	II	&	0.0242	&	3.604	&	1.848	&	0.3199	&	0.2948	&	0.2883	&	0.2777	&	0530131	\\
123	&	125.054	&	18.0934	&	III	&	0.0610	&	3.158	&	1.311	&	0.4732	&	0.4850	&	0.5016	&	0.5017	&	2163133	\\
124	&	188.588	&	29.0042	&	III	&	0.0607	&	1.297	&	2.292	&	0.3951	&	0.3857	&	0.3704	&	0.3837	&	2199946	\\
125	&	202.652	&	31.0356	&	III	&	0.0382	&	3.433	&	2.095	&	0.4526	&	0.4135	&	0.4000	&	0.4157	&	1948234	\\
126	&	134.977	&	20.5999	&	III	&	0.0250	&	1.570	&	1.417	&	0.2175	&	0.2271	&	0.2186	&	0.1828	&	2207187	\\
127	&	215.695	&	23.7814	&	III	&	0.0358	&	1.293	&	1.910	&	0.4375	&	0.4098	&	0.3971	&	0.3017	&	2005420	\\
128	&	151.333	&	23.8170	&	III	&	0.0456	&	1.892	&	2.161	&	0.4057	&	0.3888	&	0.3782	&	0.2217	&	2237623	\\
129	&	242.211	&	12.4744	&	III	&	0.0339	&	1.767	&	1.367	&	0.2210	&	0.1822	&	0.1651	&	0.1352	&	2390821	\\
130	&	208.543	&	23.9576	&	III	&	0.0565	&	1.103	&	2.143	&	0.6390	&	0.6363	&	0.6301	&	0.6728	&	2017625	\\
131	&	187.706	&	33.3123	&	III	&	0.0596	&	2.611	&	1.027	&	0.2393	&	0.2334	&	0.2402	&	0.5390	&	1953263	\\
132	&	244.687	&	41.7982	&	III	&	0.0607	&	2.295	&	2.353	&	0.6808	&	0.6636	&	0.6509	&	0.4813	&	1957995	\\
133	&	128.333	&	36.1152	&	III	&	0.0533	&	2.447	&	1.829	&	0.4256	&	0.3949	&	0.3733	&	0.1572	&	0865178	\\
134	&	157.358	&	5.9632	&	III	&	0.0354	&	1.996	&	1.931	&	0.3867	&	0.3690	&	0.3657	&	0.2557	&	0908182	\\
135	&	145.963	&	52.0744	&	III	&	0.0458	&	1.702	&	1.616	&	0.2916	&	0.2845	&	0.2818	&	0.2309	&	0860533	\\
136	&	221.747	&	58.0606	&	III	&	0.0599	&	1.696	&	1.918	&	0.2407	&	0.2273	&	0.2091	&	0.1013	&	0559031	\\
137	&	154.807	&	48.5368	&	III	&	0.0617	&	1.926	&	2.353	&	0.4799	&	0.4634	&	0.4489	&	0.1049	&	0848007	\\
138	&	151.126	&	37.0652	&	III	&	0.0413	&	6.048	&	1.966	&	0.1889	&	0.1325	&	0.1067	&	-0.0157	&	1157019	\\
139	&	178.390	&	47.3187	&	III	&	0.0473	&	3.280	&	2.465	&	0.4082	&	0.3533	&	0.3344	&	0.1257	&	1170771	\\
140	&	163.966	&	8.9023	&	III	&	0.0318	&	1.787	&	2.112	&	0.4794	&	0.4614	&	0.4638	&	0.3602	&	1058575	\\
141	&	156.075	&	51.9816	&	III	&	0.0456	&	2.963	&	1.393	&	0.4716	&	0.4828	&	0.4861	&	0.5520	&	0965258	\\
142	&	250.811	&	33.5826	&	III	&	0.0528	&	5.185	&	1.937	&	0.1842	&	0.1603	&	0.1490	&	0.2107	&	0999976	\\
143	&	191.824	&	3.1513	&	III	&	0.0331	&	1.653	&	1.611	&	0.3363	&	0.3422	&	0.3451	&	0.4862	&	0273237	\\
144	&	177.606	&	3.3247	&	III	&	0.0467	&	2.944	&	2.296	&	0.3285	&	0.2836	&	0.2434	&	0.0635	&	0291185	\\
145	&	237.654	&	56.7973	&	III	&	0.0520	&	4.803	&	1.776	&	0.4035	&	0.3539	&	0.3217	&	0.1951	&	0254506	\\
146	&	131.216	&	51.2895	&	III	&	0.0550	&	2.144	&	1.178	&	0.2227	&	0.2428	&	0.2666	&	0.5079	&	0192857	\\
147	&	244.385	&	46.6295	&	III	&	0.0577	&	2.198	&	2.453	&	0.5813	&	0.5715	&	0.5671	&	0.4556	&	0207864	\\
148	&	199.656	&	3.9951	&	III	&	0.0457	&	2.283	&	2.383	&	0.5055	&	0.4794	&	0.4587	&	0.4165	&	0485305	\\
149	&	206.632	&	5.2097	&	III	&	0.0309	&	2.879	&	2.208	&	0.2458	&	0.2008	&	0.1870	&	0.1833	&	0527196	\\
150	&	163.634	&	5.2076	&	III	&	0.0241	&	1.645	&	1.340	&	0.6157	&	0.6099	&	0.6223	&	0.5266	&	0450694	\\
151	&	227.054	&	56.4229	&	III	&	0.0295	&	1.933	&	2.394	&	0.2620	&	0.2532	&	0.2562	&	0.1806	&	0440237	\\
152	&	177.221	&	64.1185	&	III	&	0.0414	&	2.324	&	1.689	&	0.5225	&	0.4974	&	0.4803	&	0.4219	&	0440587	\\
153	&	218.304	&	31.4727	&	III	&	0.0611	&	1.858	&	1.636	&	0.2089	&	0.2167	&	0.2304	&	0.5366	&	1448401	\\
154	&	166.660	&	14.2487	&	III	&	0.0585	&	1.715	&	1.688	&	0.2181	&	0.2020	&	0.1798	&	0.2630	&	1824215	\\
155	&	201.117	&	13.6963	&	III	&	0.0596	&	1.558	&	2.216	&	0.1997	&	0.1829	&	0.1652	&	-0.1355	&	1418354	\\
156	&	248.922	&	25.9019	&	III	&	0.0518	&	2.140	&	2.071	&	0.3801	&	0.3617	&	0.3507	&	0.3298	&	1396006	\\
157	&	236.390	&	30.1474	&	III	&	0.0316	&	4.041	&	2.428	&	0.2782	&	0.2254	&	0.1966	&	0.0092	&	1402014	\\
158	&	226.142	&	26.0271	&	III	&	0.0575	&	3.044	&	2.013	&	0.5742	&	0.5610	&	0.5561	&	0.5894	&	1935052	\\
159	&	210.469	&	29.4533	&	III	&	0.0617	&	2.351	&	2.337	&	0.5174	&	0.4854	&	0.4670	&	0.5031	&	1938121	\\
160	&	155.166	&	33.1453	&	III	&	0.0447	&	2.716	&	1.798	&	0.5513	&	0.5227	&	0.5009	&	0.4681	&	1888860	\\
161	&	199.692	&	13.6149	&	III	&	0.0548	&	3.291	&	1.135	&	-0.0280	&	-0.0562	&	-0.0686	&	-0.1678	&	1828591	\\
162	&	157.371	&	37.5032	&	III	&	0.0558	&	2.515	&	2.284	&	0.6942	&	0.6758	&	0.6585	&	0.5032	&	1858285	\\
163	&	232.001	&	8.3969	&	III	&	0.0350	&	2.224	&	2.165	&	0.3917	&	0.3735	&	0.3708	&	0.3341	&	1260295	\\
164	&	206.199	&	7.9807	&	III	&	0.0372	&	2.054	&	2.199	&	0.3121	&	0.2743	&	0.2572	&	0.3085	&	1287915	\\
165	&	222.224	&	38.7683	&	III	&	0.0317	&	4.009	&	2.065	&	0.3767	&	0.3312	&	0.3013	&	0.2021	&	1235127	\\
166	&	195.056	&	46.4813	&	III	&	0.0503	&	2.154	&	1.839	&	0.4934	&	0.4921	&	0.4904	&	0.4583	&	1203505	\\
167	&	204.249	&	46.9606	&	III	&	0.0589	&	3.869	&	1.627	&	0.4157	&	0.3786	&	0.3544	&	0.3578	&	1208248	\\
168	&	227.193	&	5.4043	&	III	&	0.0371	&	2.455	&	1.095	&	0.2635	&	0.2531	&	0.2590	&	0.2610	&	1363747	\\
169	&	232.078	&	32.9591	&	III	&	0.0587	&	2.803	&	2.065	&	0.1887	&	0.1418	&	0.1061	&	0.0296	&	1391769	\\
170	&	231.338	&	6.6677	&	III	&	0.0336	&	1.139	&	1.893	&	0.5791	&	0.5601	&	0.5429	&	0.5016	&	1351628	\\
171	&	208.987	&	8.1936	&	III	&	0.0234	&	2.700	&	1.948	&	0.3255	&	0.3010	&	0.3027	&	0.3492	&	1333535	\\
172	&	203.729	&	7.5230	&	III	&	0.0503	&	4.192	&	1.606	&	0.2014	&	0.1715	&	0.1650	&	0.1582	&	1346838	\\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 3} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
1	&	224.994	&	39.1991	&	I	&	0.0344	&	1.667	&	1.329	&	0.2237	&	0.2237	&	0.2237	&	-	&	1204128	\\
2	&	248.761	&	26.1807	&	I	&	0.0424	&	2.312	&	1.726	&	0.1430	&	0.1430	&	0.1430	&	-	&	1213783	\\
3	&	167.723	&	10.2944	&	I	&	0.0463	&	2.488	&	1.297	&	0.2084	&	0.2084	&	0.2084	&	-	&	1061491	\\
4	&	236.623	&	11.1031	&	I	&	0.0470	&	1.826	&	0.955	&	0.3308	&	0.3308	&	0.3308	&	-	&	2384542	\\
5	&	141.026	&	51.7645	&	I	&	0.0471	&	2.380	&	2.331	&	0.3982	&	0.3982	&	0.3982	&	-	&	0472596	\\
6	&	131.908	&	6.5121	&	I	&	0.0510	&	2.209	&	1.536	&	0.2808	&	0.2646	&	0.2533	&	-	&	0945534	\\
7	&	155.052	&	7.5456	&	I	&	0.0622	&	3.040	&	1.150	&	0.1212	&	0.1018	&	0.0889	&	-	&	0915461	\\
8	&	148.334	&	10.9275	&	I	&	0.0575	&	3.311	&	0.965	&	0.2970	&	0.2714	&	0.2507	&	-	&	1121323	\\
9	&	177.825	&	53.3656	&	I	&	0.0611	&	1.897	&	1.362	&	0.2379	&	0.2218	&	0.2049	&	-	&	0874090	\\
10	&	156.328	&	28.0557	&	II	&	0.0210	&	1.663	&	1.819	&	0.3861	&	0.4035	&	0.4096	&	0.5208	&	2212669	\\
11	&	235.551	&	23.8000	&	II	&	0.0238	&	2.348	&	1.690	&	0.3363	&	0.3090	&	0.2950	&	0.2608	&	1910173	\\
12	&	205.011	&	40.4209	&	II	&	0.0241	&	2.530	&	2.147	&	0.4732	&	0.4566	&	0.4466	&	0.2916	&	1385682	\\
13	&	167.170	&	0.3917	&	II	&	0.0253	&	2.506	&	1.689	&	0.1278	&	0.1092	&	0.1055	&	-0.0304	&	0074451	\\
14	&	163.003	&	50.8431	&	II	&	0.0260	&	1.242	&	2.349	&	0.5473	&	0.5371	&	0.5306	&	0.4748	&	0850618	\\
15	&	210.011	&	15.9206	&	II	&	0.0261	&	3.330	&	1.441	&	0.1392	&	0.0827	&	0.0574	&	-0.0430	&	2371952	\\
16	&	168.655	&	31.1285	&	II	&	0.0278	&	2.682	&	2.253	&	0.3730	&	0.3563	&	0.3558	&	0.3662	&	1947370	\\
17	&	195.307	&	58.1123	&	II	&	0.0281	&	3.279	&	1.926	&	0.2426	&	0.2124	&	0.2024	&	0.3390	&	1201340	\\
18	&	193.934	&	48.2873	&	II	&	0.0294	&	3.073	&	2.321	&	0.1905	&	0.1840	&	0.1868	&	0.3235	&	1208031	\\
19	&	186.988	&	48.4036	&	II	&	0.0310	&	3.495	&	1.197	&	0.2665	&	0.2297	&	0.1994	&	0.1385	&	1172989	\\
20	&	236.450	&	30.2024	&	II	&	0.0315	&	4.336	&	2.147	&	0.0581	&	0.0120	&	-0.0118	&	-0.0437	&	1402015	\\
21	&	128.636	&	53.8591	&	II	&	0.0321	&	4.740	&	1.978	&	0.2239	&	0.1953	&	0.1947	&	0.1860	&	0259838	\\
22	&	154.947	&	34.3241	&	II	&	0.0325	&	3.563	&	1.321	&	0.4254	&	0.3994	&	0.3815	&	0.5536	&	1891268	\\
23	&	195.159	&	39.8310	&	II	&	0.0335	&	2.274	&	1.753	&	0.3975	&	0.3637	&	0.3498	&	0.2373	&	1837625	\\
24	&	161.464	&	9.7226	&	II	&	0.0335	&	4.472	&	2.363	&	0.2938	&	0.2306	&	0.1995	&	0.0338	&	0946423	\\
25	&	213.806	&	34.7420	&	II	&	0.0337	&	1.707	&	1.159	&	0.5588	&	0.5414	&	0.5259	&	0.4189	&	1462855	\\
26	&	161.719	&	38.9609	&	II	&	0.0339	&	1.478	&	1.853	&	0.0802	&	0.0512	&	0.0233	&	-0.0482	&	1179057	\\
27	&	233.516	&	2.2105	&	II	&	0.0342	&	1.923	&	1.473	&	0.4702	&	0.4428	&	0.4338	&	0.4613	&	0562585	\\
28	&	183.094	&	8.7767	&	II	&	0.0345	&	3.529	&	1.913	&	0.1099	&	0.0557	&	0.0193	&	-0.1248	&	0936279	\\
29	&	210.459	&	34.3585	&	II	&	0.0350	&	4.192	&	2.199	&	0.1603	&	0.1177	&	0.1014	&	0.1013	&	1862317	\\
30	&	230.835	&	8.7228	&	II	&	0.0362	&	2.210	&	1.387	&	0.3505	&	0.3220	&	0.2958	&	0.1559	&	1260244	\\
31	&	139.237	&	11.0410	&	II	&	0.0391	&	2.123	&	2.204	&	0.3611	&	0.3523	&	0.3456	&	0.2726	&	1130618	\\
32	&	179.238	&	1.1159	&	II	&	0.0393	&	2.577	&	1.906	&	0.2321	&	0.2191	&	0.2052	&	0.2377	&	0084765	\\
33	&	121.834	&	28.6389	&	II	&	0.0394	&	3.948	&	2.390	&	0.2005	&	0.1087	&	0.0696	&	0.0060	&	0879500	\\
34	&	170.667	&	36.6336	&	II	&	0.0414	&	1.641	&	1.196	&	0.1752	&	0.1648	&	0.1623	&	-0.1444	&	1842658	\\
35	&	200.645	&	31.5815	&	II	&	0.0417	&	3.179	&	1.485	&	0.2582	&	0.2255	&	0.2072	&	0.1222	&	1949876	\\
36	&	187.803	&	46.9533	&	II	&	0.0422	&	2.444	&	2.067	&	0.5899	&	0.5975	&	0.5907	&	0.5608	&	1203340	\\
37	&	161.413	&	20.7462	&	II	&	0.0425	&	2.462	&	1.980	&	0.2424	&	0.1908	&	0.1700	&	0.2766	&	2282430	\\
38	&	180.738	&	20.6599	&	II	&	0.0427	&	3.367	&	2.166	&	0.0905	&	0.0493	&	0.0286	&	0.1910	&	2333088	\\
39	&	233.307	&	15.0236	&	II	&	0.0429	&	5.324	&	1.972	&	0.1715	&	0.1164	&	0.0972	&	0.1140	&	2303806	\\
40	&	235.245	&	12.4913	&	II	&	0.0431	&	2.351	&	1.385	&	0.1625	&	0.1364	&	0.1238	&	0.1678	&	2339646	\\
41	&	150.915	&	0.3909	&	II	&	0.0445	&	3.196	&	1.678	&	0.1297	&	0.1211	&	0.1276	&	0.1540	&	0073856	\\
42	&	222.904	&	18.9244	&	II	&	0.0447	&	2.944	&	2.179	&	0.5971	&	0.6712	&	0.6664	&	0.6512	&	2290422	\\
43	&	138.045	&	15.9306	&	II	&	0.0451	&	2.887	&	2.179	&	0.2306	&	0.2096	&	0.1923	&	0.0447	&	2305660	\\
44	&	198.795	&	7.0535	&	II	&	0.0454	&	4.149	&	1.219	&	0.1601	&	0.1100	&	0.0662	&	0.0901	&	1282795	\\
45	&	119.188	&	35.5042	&	II	&	0.0456	&	2.556	&	2.215	&	0.5179	&	0.4864	&	0.4696	&	0.3341	&	0467001	\\
46	&	191.437	&	11.4179	&	II	&	0.0457	&	4.396	&	1.543	&	0.1144	&	0.0944	&	0.0881	&	0.0579	&	0959359	\\
47	&	235.803	&	8.7230	&	II	&	0.0461	&	3.209	&	1.447	&	0.6267	&	0.6022	&	0.5902	&	0.7535	&	1426428	\\
48	&	163.324	&	7.1946	&	II	&	0.0462	&	2.735	&	1.882	&	0.2638	&	0.2350	&	0.2187	&	0.1062	&	0930531	\\
49	&	239.250	&	20.1718	&	II	&	0.0462	&	3.324	&	1.397	&	0.4371	&	0.4082	&	0.4057	&	0.4054	&	1965658	\\
50	&	159.289	&	23.0513	&	II	&	0.0466	&	1.871	&	2.237	&	0.4694	&	0.4683	&	0.4671	&	0.4552	&	2264442	\\
51	&	243.352	&	27.5188	&	II	&	0.0470	&	4.051	&	1.433	&	0.0703	&	0.0249	&	-0.0034	&	-0.0840	&	1435251	\\
52	&	238.252	&	53.0912	&	II	&	0.0470	&	3.096	&	1.719	&	0.1257	&	0.0859	&	0.0635	&	0.0335	&	0217026	\\
53	&	173.052	&	53.3796	&	II	&	0.0470	&	1.829	&	1.815	&	0.1593	&	0.1168	&	0.0832	&	0.0422	&	0816688	\\
54	&	174.957	&	16.9803	&	II	&	0.0472	&	6.288	&	1.884	&	0.3310	&	0.2838	&	0.2523	&	0.0655	&	2394353	\\
55	&	167.479	&	8.3364	&	II	&	0.0478	&	3.036	&	1.712	&	0.2802	&	0.2232	&	0.1864	&	0.0107	&	0934855	\\
56	&	144.102	&	19.5107	&	II	&	0.0478	&	4.384	&	1.671	&	0.0322	&	0.0106	&	0.0019	&	0.2302	&	2256598	\\
57	&	200.169	&	31.3341	&	II	&	0.0483	&	2.803	&	1.267	&	0.0865	&	0.0917	&	0.0843	&	0.1486	&	1948158	\\
58	&	135.112	&	17.4833	&	II	&	0.0489	&	3.985	&	1.832	&	0.2964	&	0.2394	&	0.2132	&	0.1135	&	2230667	\\
59	&	143.677	&	38.9626	&	II	&	0.0490	&	1.488	&	2.086	&	0.2940	&	0.2805	&	0.2625	&	0.2988	&	1035605	\\
\hline
\hline
\end{tabular}
%\end{table}  
\newpage
\centering

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 3 (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID\\
\hline
60	&	199.344	&	7.3986	&	II	&	0.0495	&	4.588	&	1.864	&	0.0372	&	0.0124	&	0.0042	&	0.1261	&	1284407	\\
61	&	135.573	&	33.6371	&	II	&	0.0504	&	2.529	&	1.532	&	0.2034	&	0.1687	&	0.1521	&	-0.0373	&	1881189	\\
62	&	249.541	&	28.7561	&	II	&	0.0543	&	5.852	&	1.446	&	0.2426	&	0.2238	&	0.2054	&	0.1973	&	1415375	\\
63	&	187.759	&	40.2167	&	II	&	0.0570	&	3.007	&	2.176	&	0.2867	&	0.2338	&	0.1959	&	-0.2567	&	1856592	\\
64	&	241.911	&	34.9636	&	II	&	0.0532	&	3.758	&	1.726	&	0.2665	&	0.2286	&	0.2080	&	0.1406	&	1408363	\\
65	&	221.547	&	11.8652	&	II	&	0.0576	&	3.254	&	1.137	&	0.1626	&	0.1309	&	0.1124	&	0.1760	&	1419924	\\
66	&	245.087	&	22.5736	&	II	&	0.0518	&	4.515	&	2.207	&	0.2566	&	0.2282	&	0.2168	&	0.2905	&	1441236	\\
67	&	247.893	&	23.1591	&	II	&	0.0600	&	3.019	&	1.137	&	0.2125	&	0.1922	&	0.1783	&	0.1566	&	1434128	\\
68	&	182.286	&	13.4356	&	II	&	0.0576	&	3.191	&	2.030	&	0.2391	&	0.2011	&	0.1746	&	0.2180	&	1222572	\\
69	&	198.476	&	44.8758	&	II	&	0.0612	&	2.766	&	1.446	&	0.7377	&	0.7097	&	0.6873	&	0.7129	&	1237159	\\
70	&	159.091	&	45.4331	&	II	&	0.0542	&	3.721	&	1.208	&	0.3097	&	0.2909	&	0.2781	&	0.2577	&	1172414	\\
71	&	200.596	&	45.4635	&	II	&	0.0573	&	4.153	&	1.202	&	0.0077	&	-0.0327	&	-0.0648	&	-0.2134	&	1202526	\\
72	&	164.826	&	44.0562	&	II	&	0.0528	&	3.095	&	1.245	&	0.4650	&	0.4391	&	0.4148	&	0.3768	&	1250759	\\
73	&	241.125	&	30.3671	&	II	&	0.0563	&	3.605	&	1.537	&	0.0782	&	0.0648	&	0.0549	&	0.1203	&	1393344	\\
74	&	245.523	&	31.5513	&	II	&	0.0583	&	3.424	&	1.164	&	0.2585	&	0.2392	&	0.2273	&	0.3195	&	1406207	\\
75	&	181.069	&	42.3233	&	II	&	0.0534	&	3.296	&	1.323	&	0.2504	&	0.2273	&	0.2106	&	0.1563	&	1295346	\\
76	&	215.009	&	8.6334	&	II	&	0.0552	&	5.433	&	2.008	&	0.3747	&	0.3358	&	0.3115	&	0.2568	&	1337523	\\
77	&	183.366	&	28.0399	&	II	&	0.0556	&	1.256	&	2.339	&	0.6822	&	0.6824	&	0.6827	&	0.7084	&	2227456	\\
78	&	171.247	&	22.6977	&	II	&	0.0603	&	3.691	&	1.708	&	0.3997	&	0.3605	&	0.3433	&	0.3887	&	2288981	\\
79	&	232.188	&	18.5012	&	II	&	0.0542	&	1.582	&	2.027	&	0.4263	&	0.4080	&	0.3795	&	0.0348	&	1988605	\\
80	&	212.519	&	24.0831	&	II	&	0.0613	&	3.419	&	1.914	&	0.5168	&	0.4818	&	0.4660	&	0.6591	&	2004161	\\
81	&	212.706	&	17.8798	&	II	&	0.0536	&	4.222	&	1.687	&	0.1604	&	0.1189	&	0.0967	&	-0.3102	&	2363656	\\
82	&	243.221	&	51.7756	&	II	&	0.0615	&	3.573	&	1.394	&	0.2716	&	0.2215	&	0.1821	&	0.0667	&	2413503	\\
83	&	178.396	&	25.4680	&	II	&	0.0587	&	3.080	&	1.513	&	0.2365	&	0.2179	&	0.2031	&	0.2282	&	2324633	\\
84	&	179.939	&	21.6173	&	II	&	0.0579	&	3.831	&	1.456	&	0.3871	&	0.3679	&	0.3213	&	0.0422	&	2298008	\\
85	&	219.244	&	19.7651	&	II	&	0.0603	&	3.582	&	2.047	&	0.2561	&	0.2299	&	0.2184	&	0.1690	&	2316493	\\
86	&	193.643	&	35.6047	&	II	&	0.0592	&	2.954	&	1.248	&	0.1574	&	0.1381	&	0.1334	&	0.1377	&	1931254	\\
87	&	225.385	&	25.6679	&	II	&	0.0618	&	6.018	&	1.431	&	0.1622	&	0.1288	&	0.1008	&	0.0819	&	1934196	\\
88	&	227.502	&	27.2235	&	II	&	0.0592	&	4.450	&	0.811	&	0.2609	&	0.2398	&	0.2131	&	0.1823	&	1909914	\\
89	&	201.350	&	36.8927	&	II	&	0.0543	&	3.485	&	1.643	&	0.3740	&	0.3490	&	0.3422	&	0.3666	&	1863604	\\
90	&	143.687	&	28.7704	&	II	&	0.0556	&	1.375	&	2.225	&	0.3320	&	0.3132	&	0.2897	&	0.2541	&	1871951	\\
91	&	232.342	&	21.6365	&	II	&	0.0605	&	4.451	&	1.911	&	0.3149	&	0.2737	&	0.2460	&	0.2754	&	1974252	\\
92	&	210.387	&	27.7007	&	II	&	0.0616	&	1.035	&	2.287	&	0.5061	&	0.4994	&	0.4948	&	0.7600	&	1982598	\\
93	&	196.761	&	29.8978	&	II	&	0.0550	&	4.267	&	2.461	&	0.3859	&	0.3432	&	0.3174	&	0.2828	&	1972999	\\
94	&	222.052	&	25.7745	&	II	&	0.0521	&	2.261	&	1.709	&	0.3213	&	0.3087	&	0.2956	&	0.4645	&	1954492	\\
95	&	223.084	&	26.2580	&	II	&	0.0518	&	6.805	&	1.439	&	0.2369	&	0.1994	&	0.1837	&	-0.0080	&	1955313	\\
96	&	218.290	&	6.3868	&	II	&	0.0586	&	2.005	&	1.598	&	0.0856	&	0.0863	&	0.0899	&	0.0810	&	0600692	\\
97	&	229.444	&	2.4789	&	II	&	0.0539	&	2.720	&	2.391	&	0.1818	&	0.2453	&	0.2700	&	0.2487	&	0274411	\\
98	&	252.657	&	35.1001	&	II	&	0.0600	&	2.736	&	1.239	&	0.4225	&	0.4129	&	0.4055	&	0.2950	&	0548548	\\
99	&	122.067	&	28.7196	&	II	&	0.0582	&	2.411	&	1.200	&	0.0288	&	0.0161	&	0.0041	&	0.0502	&	0885753	\\
100	&	251.854	&	44.9956	&	II	&	0.0597	&	2.937	&	2.244	&	0.2960	&	0.2526	&	0.2441	&	0.1147	&	0262223	\\
101	&	170.257	&	61.0231	&	II	&	0.0598	&	3.206	&	1.586	&	0.1453	&	0.1166	&	0.1039	&	0.2011	&	0376642	\\
102	&	173.571	&	60.7499	&	II	&	0.0616	&	3.165	&	1.608	&	0.0047	&	-0.0067	&	-0.0062	&	0.0900	&	0376369	\\
103	&	235.303	&	3.2832	&	II	&	0.0564	&	2.508	&	1.894	&	0.4229	&	0.4151	&	0.4126	&	0.6911	&	0306310	\\
104	&	141.066	&	3.1775	&	II	&	0.0572	&	6.612	&	1.772	&	0.2936	&	0.2369	&	0.2029	&	0.0986	&	0454780	\\
105	&	123.811	&	41.0983	&	II	&	0.0613	&	3.424	&	1.474	&	0.3642	&	0.3222	&	0.3004	&	0.1565	&	0473585	\\
106	&	126.385	&	41.9593	&	II	&	0.0578	&	2.954	&	1.349	&	0.4733	&	0.4644	&	0.4562	&	0.3838	&	0470578	\\
107	&	146.487	&	2.0515	&	II	&	0.0623	&	4.408	&	1.032	&	0.5626	&	0.5286	&	0.5009	&	0.4361	&	0284635	\\
108	&	202.874	&	47.6953	&	II	&	0.0606	&	4.497	&	1.344	&	0.0066	&	-0.0225	&	-0.0379	&	0.0927	&	0889278	\\
109	&	144.824	&	1.0902	&	II	&	0.0609	&	3.112	&	2.185	&	0.7634	&	0.7127	&	0.6864	&	0.8206	&	0083440	\\
110	&	147.439	&	6.2971	&	II	&	0.0612	&	2.518	&	2.376	&	0.4399	&	0.4259	&	0.4180	&	0.3176	&	0930080	\\
111	&	120.178	&	46.1499	&	II	&	0.0615	&	2.457	&	1.194	&	0.4051	&	0.3918	&	0.3850	&	0.3783	&	0228128	\\
112	&	163.668	&	8.6136	&	II	&	0.0516	&	4.465	&	2.471	&	0.3814	&	0.3438	&	0.3487	&	0.4262	&	0937733	\\
113	&	146.506	&	34.5920	&	II	&	0.0521	&	3.613	&	1.136	&	0.1074	&	0.0744	&	0.0559	&	-0.0597	&	1155357	\\
114	&	250.716	&	33.6585	&	II	&	0.0608	&	4.716	&	1.261	&	0.2824	&	0.2537	&	0.2354	&	0.2850	&	0999974	\\
115	&	233.149	&	49.3842	&	II	&	0.0521	&	2.139	&	1.409	&	0.4594	&	0.4239	&	0.3977	&	-0.0688	&	0991897	\\
116	&	182.378	&	59.8175	&	II	&	0.0564	&	1.434	&	1.794	&	0.5286	&	0.5176	&	0.5033	&	0.7496	&	0921422	\\
117	&	147.841	&	54.9680	&	II	&	0.0601	&	3.882	&	1.060	&	0.1459	&	0.1036	&	0.0855	&	-0.0307	&	0918996	\\
118	&	149.133	&	4.8738	&	II	&	0.0583	&	3.207	&	0.984	&	0.4059	&	0.3933	&	0.3925	&	0.7908	&	0906410	\\
\hline
\hline
\end{tabular}
%\end{table}  
\newpage

\begin{tabular}{cccccccccccc}
\hline
\hline
\multicolumn{12}{c}{Field sample 3 (continued)} \\
\hline
Index & RA. [deg] & DEC. [deg] & Type & z & $R_{e}$ [kpc] & $n$ & $(g-r)_{in}$ & $(g-r)_{in,1}$ & $(g-r)_{in,2}$ & $(g-r)_{out}$ & ID \\
\hline
119	&	224.239	&	61.8820	&	II	&	0.0470	&	3.346	&	1.414	&	0.2648	&	0.2225	&	0.2016	&	0.1018	&	0501596	\\
120	&	249.617	&	45.4970	&	II	&	0.0583	&	4.020	&	1.560	&	0.3369	&	0.3003	&	0.2884	&	0.2636	&	0505042	\\
121	&	189.959	&	3.7970	&	II	&	0.0400	&	3.468	&	1.277	&	0.0177	&	-0.0009	&	-0.0139	&	-0.0649	&	0520516	\\
122	&	219.074	&	5.5152	&	II	&	0.0601	&	1.912	&	2.216	&	0.5861	&	0.5779	&	0.5707	&	0.5243	&	0597873	\\
123	&	225.284	&	25.4488	&	II	&	0.0597	&	3.811	&	1.903	&	0.1554	&	0.1276	&	0.1083	&	0.1648	&	1933545	\\
124	&	137.497	&	2.7335	&	II	&	0.0378	&	1.777	&	2.181	&	0.3386	&	0.3051	&	0.2786	&	0.2963	&	0444943	\\
125	&	209.620	&	39.4498	&	II	&	0.0363	&	1.965	&	1.912	&	0.3644	&	0.3209	&	0.2957	&	0.2447	&	1385787	\\
126	&	201.844	&	12.3547	&	III	&	0.0216	&	2.668	&	2.262	&	0.4818	&	0.4663	&	0.4686	&	0.4008	&	1262471	\\
127	&	215.667	&	6.1670	&	III	&	0.0222	&	3.056	&	1.545	&	0.4625	&	0.4405	&	0.4138	&	0.3727	&	0599051	\\
128	&	237.997	&	21.9344	&	III	&	0.0258	&	1.532	&	1.983	&	0.2376	&	0.2341	&	0.2347	&	0.2306	&	1967294	\\
129	&	145.129	&	13.5419	&	III	&	0.0287	&	2.232	&	2.135	&	0.0741	&	0.0672	&	0.1048	&	0.1695	&	2500713	\\
130	&	177.888	&	27.6691	&	III	&	0.0290	&	2.133	&	1.835	&	0.4977	&	0.4659	&	0.4531	&	0.4891	&	2238256	\\
131	&	200.107	&	30.6030	&	III	&	0.0320	&	2.837	&	2.382	&	-0.0576	&	-0.0872	&	-0.1034	&	0.1648	&	1936718	\\
132	&	162.000	&	30.6922	&	III	&	0.0330	&	1.401	&	2.226	&	0.3668	&	0.3511	&	0.3457	&	0.4199	&	1962188	\\
133	&	225.146	&	53.9690	&	III	&	0.0337	&	3.690	&	2.013	&	0.5443	&	0.4915	&	0.4689	&	0.4001	&	0992845	\\
134	&	169.516	&	31.1535	&	III	&	0.0344	&	2.072	&	1.699	&	0.1103	&	0.0830	&	0.0686	&	0.0998	&	1947398	\\
135	&	235.583	&	19.7529	&	III	&	0.0368	&	2.961	&	2.049	&	0.5982	&	0.4989	&	0.3985	&	0.4096	&	1981111	\\
136	&	227.690	&	1.3790	&	III	&	0.0382	&	2.738	&	1.450	&	0.4067	&	0.3884	&	0.3853	&	0.6194	&	0266681	\\
137	&	142.273	&	12.9612	&	III	&	0.0390	&	2.170	&	1.552	&	0.7293	&	0.6440	&	0.5816	&	0.3602	&	2500636	\\
138	&	211.477	&	53.2433	&	III	&	0.0410	&	2.710	&	2.003	&	0.4061	&	0.3640	&	0.3476	&	0.2029	&	1196957	\\
139	&	179.688	&	30.9622	&	III	&	0.0419	&	1.142	&	2.421	&	0.2737	&	0.2873	&	0.3060	&	0.4052	&	2213247	\\
140	&	126.198	&	25.2251	&	III	&	0.0438	&	1.046	&	2.454	&	0.3388	&	0.3316	&	0.3242	&	0.2021	&	1152428	\\
141	&	155.981	&	8.2977	&	III	&	0.0451	&	1.577	&	2.439	&	0.5516	&	0.5834	&	0.5994	&	0.6011	&	1054695	\\
142	&	181.818	&	4.8479	&	III	&	0.0451	&	2.123	&	2.282	&	0.5958	&	0.5731	&	0.5641	&	0.5525	&	0458739	\\
143	&	233.433	&	23.5734	&	III	&	0.0462	&	5.219	&	1.764	&	0.3758	&	0.3160	&	0.3144	&	0.1572	&	1966649	\\
144	&	193.991	&	8.6100	&	III	&	0.0470	&	4.546	&	2.029	&	0.2134	&	0.1567	&	0.1332	&	0.1185	&	1291490	\\
145	&	236.909	&	25.2697	&	III	&	0.0477	&	1.606	&	2.061	&	0.2815	&	0.2500	&	0.2115	&	0.1112	&	1461514	\\
146	&	156.889	&	10.3386	&	III	&	0.0482	&	1.880	&	0.973	&	0.7485	&	0.7332	&	0.7198	&	0.8454	&	1071841	\\
147	&	238.453	&	24.8176	&	III	&	0.0486	&	2.151	&	1.145	&	0.1584	&	0.1342	&	0.1152	&	-0.0792	&	1892821	\\
148	&	198.494	&	8.3338	&	III	&	0.0503	&	1.370	&	2.349	&	0.4300	&	0.4192	&	0.4055	&	0.2931	&	1287731	\\
149	&	139.035	&	40.8719	&	III	&	0.0505	&	1.716	&	2.006	&	0.0219	&	0.0232	&	0.0287	&	0.3437	&	0840063	\\
150	&	222.349	&	26.5548	&	III	&	0.0505	&	2.430	&	1.707	&	-0.0910	&	-0.1108	&	-0.1186	&	-0.1564	&	1955288	\\
151	&	249.316	&	46.7694	&	III	&	0.0619	&	1.849	&	2.059	&	0.4790	&	0.4755	&	0.4690	&	0.2552	&	0261404	\\
152	&	232.631	&	0.6914	&	III	&	0.0516	&	1.281	&	1.983	&	0.5844	&	0.5802	&	0.5772	&	0.7169	&	0081340	\\
153	&	232.601	&	0.6067	&	III	&	0.0515	&	0.950	&	2.424	&	0.6673	&	0.6662	&	0.6651	&	0.8946	&	0053290	\\
154	&	220.309	&	17.3922	&	III	&	0.0556	&	1.318	&	2.287	&	0.3327	&	0.3229	&	0.3079	&	0.2665	&	2295119	\\
155	&	208.274	&	25.1770	&	III	&	0.0579	&	2.067	&	2.332	&	0.3994	&	0.3849	&	0.3766	&	0.2578	&	2005089	\\
156	&	184.650	&	24.8163	&	III	&	0.0582	&	1.743	&	0.866	&	0.2291	&	0.2260	&	0.2234	&	0.3849	&	2246666	\\
157	&	181.146	&	24.9071	&	III	&	0.0588	&	2.679	&	1.619	&	0.2233	&	0.2016	&	0.1902	&	0.3234	&	2246557	\\
158	&	200.863	&	2.0344	&	III	&	0.0568	&	1.240	&	1.991	&	0.6433	&	0.6161	&	0.6061	&	-0.0693	&	0282861	\\
159	&	216.411	&	17.2242	&	III	&	0.0512	&	2.552	&	2.361	&	0.3330	&	0.3054	&	0.2926	&	0.2471	&	2341214	\\
160	&	203.563	&	24.0760	&	III	&	0.0596	&	2.613	&	1.765	&	0.2047	&	0.1614	&	0.1320	&	0.1175	&	2248043	\\
161	&	186.391	&	31.0352	&	III	&	0.0603	&	1.524	&	2.268	&	0.5591	&	0.5621	&	0.5630	&	0.7513	&	1986647	\\
162	&	148.935	&	5.3201	&	III	&	0.0597	&	3.051	&	1.791	&	0.2643	&	0.2559	&	0.2621	&	0.5913	&	0907926	\\
163	&	180.855	&	6.8819	&	III	&	0.0575	&	1.590	&	1.536	&	0.6880	&	0.6559	&	0.6238	&	0.6761	&	0926533	\\
164	&	179.384	&	53.0672	&	III	&	0.0513	&	2.108	&	1.682	&	0.4068	&	0.3747	&	0.3542	&	0.0851	&	0873335	\\
165	&	215.951	&	12.4230	&	III	&	0.0533	&	2.546	&	0.877	&	0.1013	&	0.1151	&	0.1288	&	0.3092	&	1427138	\\
166	&	248.986	&	26.4191	&	III	&	0.0575	&	3.672	&	1.610	&	0.3545	&	0.2942	&	0.2514	&	-0.1574	&	1215378	\\
167	&	157.130	&	45.0353	&	III	&	0.0519	&	2.820	&	2.239	&	0.3264	&	0.2927	&	0.2703	&	0.1241	&	1172378	\\
168	&	181.152	&	12.2765	&	III	&	0.0586	&	1.588	&	1.648	&	0.4053	&	0.3948	&	0.3820	&	0.3072	&	1258671	\\
169	&	251.775	&	29.6551	&	III	&	0.0533	&	2.399	&	0.929	&	0.2456	&	0.2422	&	0.2395	&	0.2631	&	0981586	\\
170	&	205.582	&	31.8390	&	III	&	0.0611	&	2.014	&	1.468	&	0.3482	&	0.3424	&	0.3355	&	0.2628	&	1953724	\\
171	&	182.053	&	35.1848	&	III	&	0.0616	&	1.078	&	2.026	&	0.4465	&	0.4396	&	0.4320	&	-0.2291	&	1898888	\\
172	&	120.994	&	38.7157	&	III	&	0.0612	&	2.035	&	2.263	&	0.6206	&	0.6140	&	0.6095	&	0.6165	&	0370241	\\
173	&	166.770	&	4.5587	&	III	&	0.0604	&	1.538	&	2.361	&	0.5527	&	0.5465	&	0.5429	&	0.2800	&	0458266	\\
174	&	204.215	&	39.1854	&	III	&	0.0616	&	2.068	&	2.413	&	0.6556	&	0.6578	&	0.6602	&	0.7570	&	1838640	\\
175	&	224.847	&	29.2548	&	III	&	0.0621	&	1.743	&	2.499	&	0.5007	&	0.4935	&	0.4850	&	0.5480	&	1448583	\\
176	&	252.908	&	40.3145	&	III	&	0.0529	&	2.295	&	1.164	&	0.2121	&	0.1974	&	0.1873	&	0.2113	&	0583576	\\
177	&	172.463	&	57.1874	&	III	&	0.0583	&	1.065	&	2.243	&	0.4028	&	0.3990	&	0.3961	&	0.3260	&	0837841	\\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Total cluster sample} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
1 & 1.522 & - & - & 1.5918 & - & - & 60 & 3.4941 & 1.7323 & 5.5227 & 4.4538 & 1.5988 & 5.5023 \\
2 & 2.0167 & - & - & 1.9513 & - & - & 61 & 3.6215 & 1.4766 & 4.0947 & 4.5632 & 1.0642 & 4.5005 \\
3 & 2.6589 & - & - & 2.6359 & - & - & 62 & 4.388 & 2.1286 & 12.5354 & 3.8861 & 2.2727 & 13.0663 \\
4 & 2.0807 & - & - & 2.0176 & - & - & 63 & 5.7654 & 0.9924 & 9.7619 & 7.5603 & 1.2364 & 8.0308 \\
5 & 0.8817 & - & - & 0.9899 & - & - & 64 & 2.7129 & 1.4876 & 6.3109 & 2.5075 & 1.4646 & 7.2546 \\
6 & 1.5949 & - & - & 1.5711 & - & - & 65 & 1.6738 & 1.4561 & 3.8234 & 1.5957 & 1.3666 & 4.1149 \\
7 & 1.3468 & - & - & 1.5375 & - & - & 66 & 2.4794 & 1.4395 & 7.886 & 2.1425 & 1.3431 & 8.5826 \\
8 & 1.4644 & - & - & 1.5498 & - & - & 67 & 2.0255 & 1.3299 & 6.4577 & 2.0439 & 1.6679 & 6.9296 \\
9 & 1.2627 & - & - & 1.2195 & - & - & 68 & 2.3053 & 0.9931 & 3.8529 & 2.0732 & 0.9993 & 4.0376 \\
10 & 2.1077 & - & - & 2.1537 & - & - & 69 & 5.1139 & 3.0313 & 6.6433 & 3.4838 & 2.7794 & 6.9018 \\
11 & 2.3965 & - & - & 2.4283 & - & - & 70 & 4.5662 & 1.0543 & 7.9899 & 3.0343 & 1.2448 & 7.6351 \\
12 & 0.9474 & - & - & 0.8704 & - & - & 71 & 1.5073 & 1.004 & 5.1974 & 1.4614 & 1.0196 & 6.1758 \\
13 & 1.2198 & - & - & 1.4278 & - & - & 72 & 5.3745 & 2.968 & 5.8357 & 2.8651 & 2.5689 & 6.622 \\
14 & 1.3289 & - & - & 1.308 & - & - & 73 & 6.6623 & 1.2307 & 2.9921 & 6.7309 & 1.2954 & 2.8966 \\
15 & 1.9159 & - & - & 1.9748 & - & - & 74 & 2.0376 & 1.6034 & 5.2323 & 2.2034 & 1.6309 & 4.9747 \\
16 & 1.7552 & - & - & 2.959 & - & - & 75 & 4.7311 & 0.7825 & 5.9672 & 3.7229 & 0.8213 & 5.9063 \\
17 & 1.536 & - & - & 1.1712 & - & - & 76 & 4.0661 & 1.7435 & 11.9589 & 3.8505 & 2.5619 & 9.9808 \\
18 & 3.023 & - & - & 2.64 & - & - & 77 & 2.3956 & 1.5031 & 7.9041 & 2.3465 & 1.7127 & 7.7353 \\
19 & 1.8267 & - & - & 1.6875 & - & - & 78 & 5.2716 & 1.5053 & 3.2079 & 3.7567 & 1.5161 & 3.3458 \\
20 & 0.938 & - & - & 0.9124 & - & - & 79 & 6.0103 & 2.808 & 4.2927 & 4.4783 & 2.6339 & 4.5261 \\
21 & 1.6652 & - & - & 1.6642 & - & - & 80 & 1.7435 & 1.5937 & 5.8088 & 2.0055 & 1.7557 & 6.3867 \\
22 & 1.5532 & - & - & 1.5499 & - & - & 81 & 1.9325 & 0.7038 & 6.8679 & 1.9368 & 0.7991 & 7.6883 \\
23 & 1.4562 & - & - & 1.4231 & - & - & 82 & 3.5003 & 0.8204 & 4.2825 & 2.9917 & 0.9901 & 4.3543 \\
24 & 1.7965 & - & - & 1.77 & - & - & 83 & 2.352 & 1.7213 & 7.2762 & 2.5774 & 2.0656 & 6.9132 \\
25 & 1.5338 & - & - & 1.4064 & - & - & 84 & 2.7552 & 1.1995 & 5.8697 & 2.7467 & 1.4596 & 5.9861 \\
26 & 1.1687 & - & - & 1.2009 & - & - & 85 & 1.4413 & 0.9858 & 3.6636 & 1.5058 & 1.3428 & 3.8811 \\
27 & 1.8139 & - & - & 1.8223 & - & - & 86 & 2.7218 & 1.5505 & 4.9231 & 2.8281 & 1.2473 & 5.3225 \\
28 & 1.7338 & 1.1596 & 3.3177 & 1.7053 & 1.1654 & 3.2213 & 87 & 2.3004 & 0.8105 & 9.1868 & 2.2227 & 1.2116 & 8.2452 \\
29 & 1.7966 & 1.2403 & 3.3853 & 1.6445 & 1.13 & 4.8211 & 88 & 5.9786 & 1.8823 & 3.8943 & 2.1928 & 1.569 & 4.1016 \\
30 & 3.3111 & 1.0425 & 0.7724 & 5.6793 & 1.3376 & 6.7927 & 89 & 2.4274 & 1.6012 & 3.6448 & 1.8045 & 1.4237 & 4.7603 \\
31 & 1.894 & 1.1662 & 8.6404 & 1.8204 & 1.1029 & 8.5642 & 90 & 2.3337 & 1.4731 & 9.9162 & 2.218 & 2.2038 & 9.1586 \\
32 & 2.0862 & 1.0963 & 3.4985 & 2.1078 & 1.0866 & 3.3975 & 91 & 2.7682 & 2.0564 & 7.7557 & 2.682 & 2.1413 & 8.2551 \\
33 & 2.7587 & 0.7294 & 3.2836 & 3.401 & 0.6891 & 3.5749 & 92 & 1.6724 & 1.0834 & 4.348 & 1.7286 & 1.097 & 3.9238 \\
34 & 3.4924 & 1.6753 & 3.5564 & 2.5046 & 1.681 & 3.7225 & 93 & 5.4532 & 1.762 & 4.7109 & 3.7247 & 1.7416 & 4.8829 \\
35 & 2.2586 & 1.1683 & 9.2225 & 2.0686 & 1.1683 & 7.9011 & 94 & 3.1176 & 1.4179 & 4.1097 & 2.8599 & 1.3285 & 4.3171 \\
36 & 1.7269 & 1.1499 & 4.3859 & 1.6494 & 1.1868 & 4.2787 & 95 & 3.5676 & 2.0999 & 7.879 & 3.0013 & 1.8556 & 8.216 \\
37 & 2.7822 & 1.5143 & 5.2134 & 2.9785 & 1.5999 & 5.3052 & 96 & 1.2351 & 0.8962 & 4.0893 & 1.1786 & 0.9988 & 4.3624 \\
38 & 4.5017 & 1.1627 & 6.3142 & 3.4627 & 1.5256 & 6.1402 & 97 & 2.4063 & 1.3712 & 9.068 & 2.4481 & 1.8386 & 8.4743 \\
39 & 2.1802 & 1.1937 & 3.6844 & 6.3718 & 1.0178 & 3.4441 & 98 & 3.2579 & 0.681 & 7.8985 & 3.8474 & 1.2024 & 7.3687 \\
40 & 3.3047 & 1.5214 & 4.3286 & 3.1387 & 1.9156 & 4.1729 & 99 & 3.005 & 1.574 & 4.3308 & 2.5699 & 1.0025 & 5.9189 \\
41 & 7.8624 & 1.2194 & 15.9655 & 8.0812 & 1.3184 & 16.3532 & 100 & 2.4169 & 1.1431 & 5.972 & 2.3095 & 1.2063 & 6.1676 \\
42 & 1.7023 & 1.3882 & 5.6485 & 1.426 & 1.2536 & 5.883 & 101 & 2.9543 & 2.0294 & 6.671 & 2.6401 & 2.0453 & 6.6089 \\
43 & 1.117 & 0.9406 & 4.0898 & 1.0898 & 0.3756 & 5.3654 & 102 & 2.4372 & 1.3247 & 6.5812 & 2.3261 & 1.4282 & 6.5694 \\
44 & 4.081 & 2.3886 & 4.8594 & 3.3291 & 2.0596 & 5.7175 & 103 & 1.741 & 1.1553 & 6.7267 & 1.8691 & 1.3334 & 5.9469 \\
45 & 4.0013 & 2.0128 & 5.7913 & 4.2929 & 2.1055 & 4.7555 & 104 & 3.302 & 1.1453 & 2.8453 & 2.4518 & 1.2084 & 2.8507 \\
46 & 1.8416 & 1.0572 & 4.2276 & 1.8159 & 0.9604 & 5.431 & 105 & 4.0199 & 1.3539 & 4.6917 & 2.8573 & 1.3882 & 4.6025 \\
47 & 2.513 & 1.3059 & 7.0126 & 2.2237 & 1.598 & 7.2913 & 106 & 2.5617 & 1.1061 & 6.4904 & 2.9372 & 1.3537 & 5.9363 \\
48 & 1.4772 & 1.118 & 3.8059 & 1.7354 & 1.037 & 2.226 & 107 & 6.691 & 1.9963 & 4.9935 & 6.7603 & 1.863 & 4.8464 \\
49 & 2.7396 & 1.3478 & 8.7685 & 2.7442 & 1.7774 & 8.8085 & 108 & 1.7431 & 1.0964 & 6.5008 & 1.4183 & 0.9755 & 6.8142 \\
50 & 1.3844 & 1.0034 & 4.052 & 1.3141 & 1.0963 & 3.7324 & 109 & 4.5437 & 2.5737 & 4.5938 & 3.448 & 2.5526 & 5.3192 \\
51 & 5.8698 & 2.4958 & 3.6026 & 5.2432 & 2.5036 & 3.3859 & 110 & 5.3088 & 1.7885 & 4.5499 & 2.9667 & 1.4545 & 5.43 \\
52 & 2.9191 & 0.8128 & 5.499 & 1.7206 & 1.1597 & 7.0799 & 111 & 2.7831 & 1.4593 & 4.4984 & 1.9148 & 1.2259 & 6.0058 \\
53 & 2.2828 & 1.6248 & 8.2208 & 3.3066 & 0.9099 & 9.3912 & 112 & 2.6415 & 0.9533 & 4.3063 & 3.6957 & 0.6421 & 6.6195 \\
54 & 4.3544 & 3.1759 & 5.2369 & 3.4841 & 2.9801 & 6.1344 & 113 & 6.2271 & 0.984 & 7.0595 & 5.3025 & 1.3729 & 6.2433 \\
55 & 3.37 & 1.6083 & 4.296 & 3.7061 & 1.7666 & 4.1772 & 114 & 1.6938 & 1.425 & 3.9442 & 2.2407 & 1.5647 & 3.2576 \\
56 & 5.685 & 2.4359 & 6.5611 & 4.7155 & 1.4882 & 7.8017 & 115 & 2.4308 & 1.934 & 5.4556 & 2.4085 & 1.988 & 5.7249 \\
57 & 1.4465 & 0.7573 & 6.9081 & 1.5763 & 0.7596 & 6.9118 & 116 & 1.7949 & 0.9159 & 4.7668 & 2.0241 & 1.0208 & 4.5655 \\
58 & 2.4 & 1.3645 & 3.3502 & 2.7262 & 0.9532 & 5.2007 & 117 & 2.0301 & 1.3175 & 6.2414 & 1.7291 & 1.3685 & 5.4225 \\
59 & 3.758 & 2.0997 & 4.16 & 2.7896 & 1.9348 & 4.2901 & 118 & 2.8646 & 1.7188 & 7.8046 & 2.8302 & 2.0966 & 6.5484 \\
\hline
\hline
\end{tabular}
\newpage

\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Total cluster sample (continued)} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
119 & 4.7734 & 1.4565 & 2.7753 & 2.912 & 1.4069 & 3.1332 & 148 & 1.2165 & 1.5618 & 5.0213 & 1.2598 & 1.5259 & 5.8237 \\
120 & 4.8657 & 2.1717 & 4.2166 & 3.5741 & 2.0416 & 4.8791 & 149 & 1.659 & 2.8103 & 4.0826 & 1.3541 & 2.6561 & 3.649 \\
121 & 1.1803 & 1.1027 & 4.1682 & 1.238 & 0.9634 & 4.2718 & 150 & 0.8279 & 0.9781 & 2.4463 & 0.8465 & 1.0728 & 2.7055 \\
122 & 1.6898 & 0.3969 & 6.5095 & 1.6462 & 0.7345 & 5.9498 & 151 & 1.1643 & 2.5775 & 3.5959 & 1.0886 & 2.422 & 3.4859 \\
123 & 6.9686 & 2.0607 & 4.2102 & 3.6438 & 2.1453 & 4.8422 & 152 & 1.0131 & 4.4978 & 4.7638 & 1.0525 & 2.5445 & 4.5075 \\
124 & 3.9757 & 1.9421 & 4.0793 & 3.7169 & 1.6926 & 4.4485 & 153 & 1.2676 & 1.843 & 3.0934 & 1.3667 & 1.9938 & 3.4588 \\
125 & 2.3356 & 0.9409 & 6.7479 & 2.5315 & 1.291 & 6.3732 & 154 & 0.9711 & 1.6805 & 2.892 & 1.2349 & 1.603 & 3.3508 \\
126 & 2.5142 & 4.9385 & 8.3953 & 1.9264 & 2.8502 & 6.3964 & 155 & 1.1228 & 2.0513 & 5.9585 & 1.0915 & 1.9971 & 5.9921 \\
127 & 1.5374 & 2.2069 & 4.9225 & 1.5327 & 2.3104 & 5.2071 & 156 & 1.3018 & 2.0405 & 4.5647 & 1.2517 & 4.5112 & 6.3426 \\
128 & 1.8816 & 2.1954 & 4.1983 & 1.7278 & 2.0564 & 4.1049 & 157 & 1.3873 & 3.2207 & 5.6189 & 1.6423 & 3.1708 & 6.5405 \\
129 & 1.3732 & 1.8016 & 4.0165 & 1.2033 & 3.5085 & 6.6103 & 158 & 1.4049 & 1.8715 & 5.1074 & 1.4334 & 1.7294 & 4.5287 \\
130 & 1.107 & 2.2661 & 5.3953 & 1.3687 & 3.1886 & 7.679 & 159 & 2.0312 & 2.73 & 8.2589 & 1.494 & 3.2332 & 7.6733 \\
131 & 1.9703 & 2.0702 & 2.4821 & 2.0259 & 2.4574 & 6.0617 & 160 & 0.8862 & 2.727 & 4.5978 & 0.7611 & 2.4212 & 3.9678 \\
132 & 1.8621 & 2.3198 & 4.4509 & 1.8867 & 2.3403 & 5.4582 & 161 & 1.1099 & 1.5341 & 4.5374 & 1.0691 & 1.3926 & 4.2803 \\
133 & 2.0913 & 2.9629 & 6.0767 & 1.8333 & 3.1633 & 5.9302 & 162 & 1.0644 & 2.5265 & 5.1918 & 1.1155 & 2.003 & 5.4171 \\
134 & 1.2443 & 2.3728 & 6.2509 & 1.0563 & 2.1394 & 4.9863 & 163 & 1.3776 & 2.6142 & 4.8305 & 1.5104 & 1.9971 & 4.7656 \\
135 & 1.9331 & 2.1961 & 6.8071 & 1.8295 & 1.9471 & 5.1051 & 164 & 0.8891 & 2.2446 & 3.1546 & 1.1752 & 1.4085 & 3.4198 \\
136 & 0.6528 & 1.4129 & 3.7634 & 0.6951 & 1.4548 & 4.5828 & 165 & 1.2136 & 1.5273 & 4.2805 & 1.2023 & 1.5423 & 3.8331 \\
137 & 1.4528 & 1.9834 & 5.2213 & 1.3872 & 1.8547 & 5.4466 & 166 & 1.5743 & 2.1344 & 5.8982 & 1.3983 & 1.707 & 5.6883 \\
138 & 1.4271 & 2.203 & 4.5173 & 1.0344 & 2.4597 & 4.2132 & 167 & 2.3537 & 4.9324 & 9.4625 & 2.0988 & 5.2788 & 9.3047 \\
139 & 1.0421 & 1.6438 & 3.0577 & 1.0496 & 1.7996 & 2.8289 & 168 & 1.15 & 2.0088 & 4.8079 & 1.0494 & 2.013 & 3.4016 \\
140 & 0.5018 & 1.0622 & 1.4919 & 0.4373 & 1.1335 & 1.2505 & 169 & 1.3496 & 1.9488 & 4.5051 & 1.2196 & 2.0585 & 4.1323 \\
141 & 2.3342 & 2.6954 & 10.0127 & 2.306 & 2.7374 & 10.0537 & 170 & 1.4997 & 2.1581 & 5.2905 & 1.5823 & 2.6414 & 6.0413 \\
142 & 1.1589 & 1.9459 & 4.4051 & 1.2581 & 2.0902 & 4.7061 & 171 & 1.705 & 3.5407 & 4.3508 & 1.8801 & 3.0553 & 4.1961 \\
143 & 0.6567 & 1.1763 & 1.9712 & 0.9333 & 1.794 & 2.8879 & 172 & 1.4401 & 2.2633 & 7.8491 & 1.4371 & 2.0464 & 7.2279 \\
144 & 1.4615 & 2.102 & 4.33 & 1.4813 & 2.1266 & 5.0924 & 173 & 1.735 & 2.8494 & 5.4133 & 1.9549 & 2.4804 & 4.4541 \\
145 & 1.6157 & 1.925 & 5.3028 & 1.6348 & 2.4452 & 6.1933 & 174 & 1.3605 & 1.9864 & 5.1002 & 1.373 & 2.1131 & 4.5861 \\
146 & 0.945 & 1.6659 & 2.9683 & 0.6881 & 1.6947 & 1.9246 & 175 & 2.287 & 2.7899 & 4.1494 & 2.0411 & 2.802 & 3.9784 \\
147 & 2.353 & 3.0923 & 7.9161 & 2.1285 & 2.307 & 7.9714 & & & & & & & \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Field sample 1} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
1 & 0.8365 & - & - & 0.8815 & - & - & 29 & 2.4166 & 0.8585 & 4.1297 & 2.4313 & 0.8964 & 4.4879 \\
2 & 2.0981 & - & - & 2.2205 & - & - & 30 & 1.9146 & 1.4031 & 7.4893 & 2.157 & 1.3332 & 8.1887 \\
3 & 1.434 & - & - & 1.6664 & - & - & 31 & 3.1575 & 1.5007 & 6.2759 & 2.9816 & 1.3807 & 5.8988 \\
4 & 1.4207 & - & - & 1.4155 & - & - & 32 & 1.0236 & 0.2849 & 5.4294 & 1.7018 & 0.6525 & 3.9984 \\
5 & 0.8399 & - & - & 0.875 & - & - & 33 & 3.1062 & 1.4664 & 5.5548 & 2.2586 & 1.213 & 7.4191 \\
6 & 1.2666 & - & - & 1.2842 & - & - & 34 & 7.1386 & 2.2428 & 2.8353 & 3.7074 & 2.1943 & 2.8787 \\
7 & 2.0432 & - & - & 1.9652 & - & - & 35 & 1.4363 & 0.7135 & 5.7625 & 1.6535 & 0.589 & 5.1553 \\
8 & 1.5433 & - & - & 1.5462 & - & - & 36 & 6.0868 & 2.5558 & 5.9002 & 5.6275 & 2.3734 & 6.6061 \\
9 & 1.2979 & - & - & 1.219 & - & - & 37 & 6.501 & 2.688 & 7.8126 & 4.9843 & 2.206 & 8.8937 \\
10 & 1.6472 & - & - & 1.6607 & - & - & 38 & 2.6719 & 1.6178 & 5.2446 & 2.5477 & 1.4953 & 5.7726 \\
11 & 1.5911 & 1.2555 & 6.8998 & 2.0433 & 0.87 & 6.2584 & 39 & 2.7396 & 1.5113 & 4.1501 & 2.7849 & 1.67 & 4.0898 \\
12 & 7.7058 & 1.2721 & 2.2904 & 3.4224 & 1.3461 & 2.5801 & 40 & 1.5446 & 1.249 & 3.3823 & 1.9051 & 1.0158 & 5.6323 \\
13 & 2.7531 & 1.4279 & 2.8787 & 2.4172 & 1.3955 & 2.7201 & 41 & 1.714 & 1.4443 & 3.5853 & 2.2272 & 1.4115 & 3.0327 \\
14 & 2.6569 & 1.9683 & 5.6215 & 2.6479 & 1.9742 & 5.8375 & 42 & 2.0141 & 1.1759 & 5.8017 & 2.0769 & 1.3438 & 7.1687 \\
15 & 3.2874 & 1.402 & 5.111 & 2.9363 & 1.2156 & 6.0711 & 43 & 3.0396 & 2.0074 & 9.3753 & 3.2968 & 2.0189 & 9.5612 \\
16 & 2.1736 & 1.7581 & 7.5338 & 2.3001 & 1.817 & 7.584 & 44 & 0.8455 & 0.5293 & 3.6859 & 1.1103 & 0.609 & 3.7527 \\
17 & 4.6929 & 3.9036 & 10.1017 & 4.9882 & 3.7648 & 9.8683 & 45 & 1.8268 & 0.8761 & 1.4949 & 1.7261 & 1.0257 & 1.4821 \\
18 & 1.5756 & 1.2488 & 3.4944 & 1.7519 & 1.2262 & 3.3829 & 46 & 1.3241 & 0.8099 & 4.7762 & 1.4257 & 0.8435 & 4.3227 \\
19 & 2.0989 & 1.3657 & 6.2277 & 1.9814 & 1.3335 & 7.079 & 47 & 4.1238 & 2.0526 & 9.3761 & 4.2982 & 1.7483 & 9.5314 \\
20 & 2.0035 & 0.8503 & 7.7434 & 2.0603 & 1.4122 & 7.9809 & 48 & 5.4364 & 0.9684 & 5.7709 & 3.8787 & 0.9061 & 6.2256 \\
21 & 2.5828 & 1.1727 & 8.6398 & 3.0844 & 1.2761 & 8.3604 & 49 & 2.6438 & 1.7381 & 4.4219 & 2.8208 & 1.5479 & 5.3355 \\
22 & 2.0745 & 1.2491 & 1.6164 & 1.5769 & 1.1448 & 4.0008 & 50 & 3.9999 & 1.4502 & 4.3226 & 2.9938 & 1.3675 & 4.8487 \\
23 & 2.1753 & 1.538 & 6.2512 & 2.4657 & 1.4323 & 6.7827 & 51 & 1.8103 & 1.0135 & 1.6456 & 1.5901 & 0.8714 & 1.7663 \\
24 & 3.0125 & 0.9925 & 6.8915 & 2.5929 & 1.4239 & 6.5159 & 52 & 3.0579 & 1.5158 & 4.2436 & 2.8068 & 1.4992 & 4.5604 \\
25 & 1.1611 & 0.9357 & 3.8499 & 1.2289 & 0.8387 & 4.6381 & 53 & 1.2142 & 0.775 & 5.8025 & 1.5483 & 0.7584 & 5.9427 \\
26 & 1.5198 & 1.2177 & 2.8391 & 1.5404 & 1.1808 & 2.9314 & 54 & 3.2063 & 1.0877 & 1.8829 & 2.3412 & 1.0477 & 2.2048 \\
27 & 3.6229 & 2.2915 & 7.0063 & 3.3779 & 1.9215 & 7.9979 & 55 & 5.8737 & 2.5421 & 8.4105 & 4.8937 & 2.4327 & 9.0201 \\
28 & 7.566 & 2.2145 & 4.8287 & 7.6027 & 2.2393 & 5.6202 & 56 & 2.3151 & 1.0484 & 5.6379 & 2.841 & 1.0535 & 5.6321 \\
\hline
\hline
\end{tabular}

\newpage
\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Field sample 1 (continued)} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
57 & 1.9983 & 0.7781 & 2.7765 & 1.6055 & 1.0027 & 2.7766 & 115 & 2.2146 & 1.4492 & 6.4415 & 2.4739 & 1.3608 & 7.1646 \\
58 & 4.1316 & 1.3267 & 4.1026 & 4.5374 & 1.3233 & 3.9627 & 116 & 6.3023 & 1.9008 & 4.9987 & 4.7875 & 2.0203 & 5.0497 \\
59 & 1.8094 & 0.9097 & 3.6256 & 1.9821 & 0.998 & 3.7139 & 117 & 1.686 & 1.2626 & 4.8524 & 1.8433 & 1.3158 & 5.0365 \\
60 & 2.8628 & 1.6007 & 7.3947 & 3.3724 & 1.7701 & 7.2711 & 118 & 2.8235 & 2.0992 & 2.9484 & 2.6263 & 1.9455 & 3.3173 \\
61 & 1.6009 & 1.1951 & 3.8489 & 1.771 & 1.1583 & 4.692 & 119 & 3.5053 & 1.6007 & 8.3146 & 3.5308 & 1.8005 & 8.2778 \\
62 & 2.2575 & 1.431 & 8.0282 & 2.6397 & 1.6434 & 5.8147 & 120 & 6.2659 & 2.8553 & 10.7615 & 6.7094 & 3.0087 & 10.8852 \\
63 & 3.341 & 2.3929 & 9.012 & 3.0496 & 1.7691 & 8.7865 & 121 & 2.5226 & 1.3664 & 7.1803 & 2.6888 & 1.475 & 7.1276 \\
64 & 3.3358 & 1.206 & 2.1044 & 2.5349 & 1.2861 & 2.1227 & 122 & 2.2125 & 0.9154 & 8.7313 & 2.2604 & 0.4487 & 8.8698 \\
65 & 2.7441 & 1.9319 & 6.9578 & 2.8411 & 1.784 & 7.0946 & 123 & 3.1853 & 1.4042 & 6.7215 & 2.7889 & 1.3434 & 6.8442 \\
66 & 2.9143 & 1.1519 & 3.5905 & 3.0512 & 1.2712 & 3.5487 & 124 & 5.6642 & 2.4464 & 8.9612 & 4.6585 & 2.3315 & 7.87 \\
67 & 1.3383 & 1.0633 & 4.7359 & 1.4303 & 0.9994 & 4.7537 & 125 & 3.2585 & 1.8661 & 8.145 & 4.2023 & 2.4788 & 6.873 \\
68 & 2.7747 & 1.9783 & 4.3989 & 3.3463 & 1.8873 & 3.3527 & 126 & 2.2174 & 2.5204 & 7.1477 & 1.9268 & 2.8524 & 6.0104 \\
69 & 4.4014 & 2.1229 & 3.4116 & 3.1741 & 1.8833 & 4.4377 & 127 & 0.5397 & 1.0569 & 4.2101 & 0.8503 & 1.3591 & 4.0232 \\
70 & 5.0924 & 1.125 & 4.7936 & 4.0338 & 1.223 & 4.8202 & 128 & 2.7764 & 2.9712 & 8.2833 & 2.5982 & 3.3535 & 7.908 \\
71 & 0.9093 & 0.5989 & 3.6713 & 1.0608 & 0.5939 & 4.4854 & 129 & 2.0281 & 3.2308 & 9.1083 & 1.9996 & 3.1711 & 8.3994 \\
72 & 2.1513 & 0.6808 & 6.9039 & 2.2092 & 0.7029 & 6.9959 & 130 & 1.831 & 2.2579 & 7.2746 & 1.7956 & 2.5568 & 6.9255 \\
73 & 2.9697 & 0.9831 & 4.6377 & 2.8043 & 1.0767 & 4.6895 & 131 & 0.5961 & 1.0419 & 1.6303 & 0.7227 & 1.0461 & 3.0156 \\
74 & 2.5537 & 0.6605 & 8.0521 & 2.6295 & 0.8615 & 7.8909 & 132 & 3.076 & 3.7274 & 13.0094 & 3.1074 & 3.948 & 12.7274 \\
75 & 5.4537 & 2.2405 & 5.5825 & 4.1776 & 2.371 & 5.8133 & 133 & 3.1905 & 4.4061 & 6.6499 & 2.7476 & 4.7071 & 6.4758 \\
76 & 1.9882 & 0.7258 & 6.4782 & 2.2257 & 0.805 & 6.5557 & 134 & 2.0093 & 2.6665 & 3.3713 & 1.8599 & 2.5729 & 3.4928 \\
77 & 5.0044 & 1.0464 & 3.6063 & 1.9609 & 1.0884 & 3.3361 & 135 & 0.8691 & 1.0202 & 1.871 & 0.7241 & 1.2075 & 1.1597 \\
78 & 0.8983 & 0.6278 & 4.5032 & 1.1532 & 0.3888 & 4.7117 & 136 & 1.4672 & 1.7905 & 6.3773 & 1.5556 & 2.0101 & 6.7403 \\
79 & 4.3903 & 2.2718 & 6.5655 & 3.6878 & 1.6352 & 8.5917 & 137 & 1.6603 & 1.7588 & 5.8675 & 1.4831 & 1.8639 & 5.2938 \\
80 & 5.1456 & 2.9273 & 6.2676 & 4.256 & 2.5846 & 7.1583 & 138 & 0.6046 & 1.1238 & 0.8157 & 0.6184 & 1.3322 & 0.8156 \\
81 & 3.3297 & 0.9371 & 14.2013 & 3.4682 & 1.0424 & 14.7411 & 139 & 1.3878 & 1.4902 & 3.6751 & 1.3885 & 1.6162 & 3.3728 \\
82 & 1.8989 & 1.3322 & 1.8284 & 1.8331 & 1.285 & 2.7074 & 140 & 1.4972 & 2.8253 & 3.8391 & 1.5256 & 3.4344 & 3.9604 \\
83 & 5.7558 & 2.1009 & 8.2047 & 5.1624 & 1.8873 & 8.6357 & 141 & 0.6573 & 0.717 & 2.0597 & 0.6587 & 0.9179 & 2.7043 \\
84 & 3.7778 & 2.4464 & 7.3412 & 3.7171 & 2.2282 & 7.7158 & 142 & 1.2643 & 1.8185 & 3.0225 & 0.867 & 1.5996 & 1.0678 \\
85 & 2.0754 & 1.467 & 3.6064 & 2.1761 & 1.4628 & 3.4393 & 143 & 1.4102 & 1.9422 & 4.0558 & 1.381 & 2.3813 & 5.0938 \\
86 & 4.1405 & 0.6743 & 2.414 & 4.0779 & 0.7176 & 2.5134 & 144 & 1.1168 & 1.4463 & 3.7727 & 1.1802 & 1.5373 & 3.1934 \\
87 & 3.9183 & 1.5823 & 2.9882 & 3.9894 & 1.5436 & 3.7167 & 145 & 1.7892 & 2.5188 & 9.5608 & 1.9633 & 2.2777 & 9.6021 \\
88 & 3.2875 & 1.3368 & 5.7058 & 3.3781 & 1.2968 & 5.8852 & 146 & 0.8633 & 1.0899 & 2.3507 & 0.7273 & 1.3301 & 2.0031 \\
89 & 1.9769 & 0.8703 & 3.4099 & 1.9094 & 0.9837 & 2.2334 & 147 & 1.1854 & 2.04 & 6.1521 & 1.3642 & 2.2631 & 5.6977 \\
90 & 2.1442 & 0.7883 & 2.6143 & 1.8613 & 0.7488 & 2.679 & 148 & 1.0426 & 1.5412 & 4.1876 & 1.0898 & 1.7865 & 5.4537 \\
91 & 2.6188 & 2.0328 & 7.9924 & 2.6167 & 2.1067 & 7.7473 & 149 & 2.6517 & 3.4367 & 8.8391 & 2.6375 & 3.4969 & 7.4422 \\
92 & 1.6113 & 1.0747 & 4.9983 & 1.83 & 1.0756 & 5.706 & 150 & 1.0649 & 1.6328 & 2.6986 & 1.0568 & 1.5991 & 2.9038 \\
93 & 2.8451 & 0.693 & 1.6286 & 3.3726 & 0.7865 & 1.5715 & 151 & 2.1807 & 2.5454 & 7.5147 & 2.2242 & 2.5655 & 7.9768 \\
94 & 1.4042 & 0.6559 & 6.4752 & 1.7247 & 0.522 & 6.4358 & 152 & 1.8275 & 2.0512 & 6.9211 & 1.1652 & 2.0555 & 6.8605 \\
95 & 4.4788 & 2.8108 & 4.5556 & 3.6741 & 2.7825 & 5.22 & 153 & 1.7383 & 2.7316 & 7.4741 & 1.6727 & 3.3112 & 6.0859 \\
96 & 2.6899 & 1.9405 & 6.9105 & 2.072 & 1.6372 & 7.6471 & 154 & 0.8422 & 1.0582 & 2.5537 & 0.802 & 1.1922 & 2.4062 \\
97 & 3.6514 & 0.9475 & 3.4374 & 3.0966 & 0.7913 & 3.9701 & 155 & 0.9065 & 1.4332 & 4.6682 & 0.9709 & 1.323 & 4.4191 \\
98 & 5.9288 & 1.1829 & 1.4644 & 3.1965 & 1.2888 & 1.577 & 156 & 1.694 & 2.3626 & 9.547 & 2.0871 & 2.4613 & 10.1695 \\
99 & 2.3476 & 1.2172 & 3.6771 & 2.7151 & 1.2737 & 3.3505 & 157 & 1.5315 & 1.8655 & 5.5484 & 1.3939 & 1.804 & 6.0223 \\
100 & 6.0314 & 2.2894 & 4.7313 & 4.8635 & 2.4294 & 4.2276 & 158 & 1.4346 & 2.6957 & 4.0778 & 1.3214 & 2.5805 & 3.533 \\
101 & 1.8476 & 1.0455 & 6.1179 & 2.1221 & 1.3023 & 6.0222 & 159 & 0.8032 & 1.5976 & 6.682 & 0.853 & 1.7975 & 7.4124 \\
102 & 3.4984 & 1.0789 & 7.4124 & 3.1798 & 0.9883 & 7.801 & 160 & 1.0971 & 1.639 & 7.6968 & 1.3317 & 1.8407 & 7.5835 \\
103 & 3.9594 & 1.974 & 8.8045 & 3.889 & 1.9526 & 9.0113 & 161 & 2.2777 & 2.9568 & 7.3407 & 2.0478 & 2.66 & 6.7859 \\
104 & 1.8614 & 1.4021 & 6.1496 & 2.1727 & 1.4739 & 7.2189 & 162 & 0.721 & 1.2757 & 1.6954 & 0.8458 & 1.5538 & 1.7487 \\
105 & 6.3361 & 2.7139 & 5.6001 & 5.3526 & 2.334 & 5.604 & 163 & 1.7718 & 1.8012 & 7.5718 & 1.6572 & 2.1646 & 6.9443 \\
106 & 1.7934 & 1.143 & 1.9509 & 1.7142 & 1.2148 & 4.4115 & 164 & 0.6622 & 0.8382 & 2.3112 & 0.607 & 1.1983 & 2.4405 \\
107 & 5.9742 & 2.0652 & 3.6784 & 5.2793 & 2.2067 & 3.8515 & 165 & 1.1351 & 1.2326 & 3.6716 & 1.1669 & 1.4199 & 3.7831 \\
108 & 3.3922 & 1.0768 & 6.3048 & 3.9507 & 1.1068 & 6.5459 & 166 & 0.8923 & 1.0589 & 3.1067 & 0.7404 & 1.5201 & 4.4515 \\
109 & 2.3902 & 1.1635 & 2.9897 & 2.354 & 1.2101 & 3.0556 & 167 & 0.6668 & 0.816 & 4.358 & 0.6605 & 1.2031 & 3.9111 \\
110 & 1.8533 & 1.4656 & 6.825 & 1.8935 & 1.1388 & 6.9713 & 168 & 0.9682 & 1.5132 & 2.4571 & 1.1032 & 1.7392 & 2.9759 \\
111 & 4.2967 & 1.7869 & 5.9591 & 3.9638 & 1.6136 & 6.3522 & 169 & 0.8244 & 2.6245 & 4.3452 & 1.334 & 1.8129 & 5.3266 \\
112 & 4.424 & 0.5858 & 3.3725 & 3.1807 & 0.6211 & 3.4568 & 170 & 0.893 & 1.9811 & 2.7686 & 0.8305 & 2.0317 & 2.7879 \\
113 & 3.733 & 1.1599 & 2.7581 & 4.2899 & 1.3385 & 2.5092 & 171 & 2.287 & 3.7327 & 9.4455 & 2.5419 & 3.1907 & 9.5267 \\
114 & 3.3954 & 1.4098 & 7.816 & 3.1692 & 1.3968 & 8.029 & 172 & 1.5142 & 4.2094 & 2.6132 & 1.5716 & 2.9517 & 2.9538 \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Field sample 2} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
1 & 1.4816 & - & - & 1.5247 & - & - & 60 & 5.5352 & 2.5674 & 4.9389 & 3.4597 & 1.9148 & 7.835 \\
2 & 1.2405 & - & - & 1.2534 & - & - & 61 & 2.3655 & 1.6031 & 2.7878 & 2.6825 & 1.4852 & 2.6287 \\
3 & 1.465 & - & - & 1.3931 & - & - & 62 & 3.6894 & 1.528 & 4.1191 & 3.0415 & 1.3483 & 3.9019 \\
4 & 1.784 & - & - & 1.7463 & - & - & 63 & 2.2893 & 1.1203 & 2.6989 & 2.3261 & 0.9516 & 2.6178 \\
5 & 1.016 & - & - & 0.9875 & - & - & 64 & 3.1491 & 1.8965 & 4.8273 & 2.7258 & 1.8116 & 4.9298 \\
6 & 1.4178 & - & - & 1.2459 & - & - & 65 & 6.5358 & 1.6226 & 4.9278 & 7.1301 & 1.5602 & 4.3853 \\
7 & 1.8705 & - & - & 1.9736 & - & - & 66 & 5.1668 & 1.8912 & 4.084 & 3.8691 & 1.7375 & 4.0116 \\
8 & 1.6404 & - & - & 1.4697 & - & - & 67 & 3.7002 & 1.728 & 1.8312 & 2.5211 & 1.537 & 1.9796 \\
9 & 2.2679 & - & - & 2.2073 & - & - & 68 & 3.2557 & 1.4783 & 6.8994 & 2.7927 & 1.1091 & 7.4889 \\
10 & 0.8343 & - & - & 0.8303 & - & - & 69 & 4.6114 & 1.6802 & 4.2057 & 2.92 & 1.4671 & 4.8378 \\
11 & 3.7989 & 1.7597 & 4.171 & 3.3766 & 1.5532 & 4.5196 & 70 & 1.6695 & 1.3293 & 2.2124 & 3.6593 & 1.1962 & 1.02 \\
12 & 2.9522 & 1.4216 & 6.0495 & 3.1685 & 1.2643 & 4.8864 & 71 & 1.3033 & 1.1038 & 5.7149 & 1.2736 & 0.6552 & 6.1568 \\
13 & 3.9559 & 1.0102 & 4.4482 & 4.595 & 0.8112 & 4.0299 & 72 & 4.2392 & 1.9299 & 5.1798 & 3.987 & 2.1189 & 3.8718 \\
14 & 2.5302 & 1.7333 & 7.4139 & 2.3374 & 1.7125 & 9.2721 & 73 & 4.1044 & 1.4945 & 7.8523 & 3.429 & 1.1978 & 8.018 \\
15 & 3.7028 & 1.4919 & 3.1764 & 2.8719 & 1.3855 & 3.235 & 74 & 2.7653 & 1.053 & 3.855 & 2.0996 & 0.6763 & 3.8621 \\
16 & 3.3714 & 1.8897 & 6.8996 & 3.3806 & 1.8001 & 6.8575 & 75 & 1.8022 & 1.1751 & 3.9721 & 1.9054 & 1.0415 & 3.8207 \\
17 & 2.3424 & 2.035 & 3.1182 & 2.4864 & 1.8932 & 2.7918 & 76 & 3.0663 & 1.4561 & 4.5528 & 2.0252 & 0.9326 & 6.0194 \\
18 & 3.0398 & 2.7852 & 6.4614 & 2.84 & 2.1509 & 7.8949 & 77 & 2.8468 & 1.2637 & 7.8798 & 2.5175 & 1.4697 & 7.0076 \\
19 & 6.801 & 1.1898 & 4.2891 & 6.2703 & 1.0401 & 5.0114 & 78 & 5.3513 & 2.8269 & 5.8828 & 4.6341 & 2.3499 & 5.6975 \\
20 & 1.3962 & 1.1192 & 2.8212 & 1.2478 & 0.7864 & 3.3304 & 79 & 4.5695 & 2.3634 & 8.3999 & 4.0874 & 2.0693 & 8.9109 \\
21 & 1.8974 & 1.1884 & 5.5702 & 1.9175 & 0.9476 & 5.4689 & 80 & 4.9491 & 2.406 & 3.1408 & 3.1758 & 1.9797 & 3.1444 \\
22 & 3.6256 & 2.4017 & 8.0491 & 3.3412 & 2.233 & 8.2626 & 81 & 2.5067 & 1.9832 & 9.636 & 2.4352 & 1.3704 & 9.2704 \\
23 & 3.0149 & 1.2204 & 2.866 & 2.9582 & 1.0751 & 2.8511 & 82 & 2.8348 & 0.6599 & 6.758 & 2.5217 & 0.3923 & 6.6164 \\
24 & 2.461 & 1.9389 & 7.1924 & 2.755 & 1.5553 & 6.5348 & 83 & 4.0922 & 1.8855 & 4.6901 & 4.6715 & 1.849 & 3.7327 \\
25 & 4.2622 & 3.4293 & 6.7932 & 5.6738 & 3.4297 & 5.1809 & 84 & 3.8373 & 2.2103 & 5.2457 & 6.2178 & 2.1861 & 4.0675 \\
26 & 2.4369 & 1.3555 & 5.6904 & 2.1391 & 1.1814 & 5.95 & 85 & 5.7036 & 1.8915 & 4.1906 & 3.7788 & 1.5683 & 4.3879 \\
27 & 1.8611 & 1.6101 & 4.72 & 1.9299 & 1.2932 & 4.8835 & 86 & 2.0257 & 1.4711 & 4.5693 & 2.009 & 1.28 & 4.6863 \\
28 & 3.9998 & 2.029 & 4.8279 & 2.7683 & 1.5691 & 6.9994 & 87 & 3.0327 & 1.1956 & 4.007 & 3.0261 & 1.0135 & 3.7365 \\
29 & 3.3243 & 1.1332 & 5.5594 & 2.8839 & 0.9991 & 5.5553 & 88 & 6.9978 & 1.7932 & 2.1223 & 6.4326 & 1.643 & 2.0209 \\
30 & 2.9892 & 1.5785 & 3.9911 & 2.5416 & 1.3138 & 4.8394 & 89 & 1.7428 & 1.203 & 4.1665 & 3.0385 & 0.8798 & 3.873 \\
31 & 4.1337 & 1.9743 & 6.3926 & 3.5128 & 1.6399 & 6.8068 & 90 & 4.1398 & 1.5189 & 5.933 & 3.921 & 1.3708 & 5.5759 \\
32 & 2.1936 & 1.574 & 7.8119 & 2.4547 & 1.3153 & 6.4625 & 91 & 2.0109 & 1.2669 & 7.5189 & 2.0304 & 1.1325 & 7.2609 \\
33 & 5.0034 & 3.2714 & 6.8777 & 5.7733 & 2.9283 & 5.5345 & 92 & 2.3532 & 1.2165 & 4.6217 & 2.5618 & 1.2188 & 3.9279 \\
34 & 4.9468 & 1.6759 & 8.3475 & 4.6541 & 1.3039 & 8.6791 & 93 & 4.3242 & 1.3675 & 2.8254 & 3.3312 & 1.1297 & 3.8946 \\
35 & 1.7744 & 1.1521 & 6.5274 & 1.8662 & 0.9852 & 6.8907 & 94 & 2.7807 & 1.7951 & 4.5888 & 2.3297 & 1.3671 & 5.1116 \\
36 & 1.4479 & 1.104 & 5.0223 & 1.398 & 0.8596 & 4.3868 & 95 & 4.7517 & 1.4614 & 3.6611 & 3.7924 & 1.2561 & 3.5642 \\
37 & 2.0109 & 1.5218 & 5.2997 & 1.9152 & 1.3778 & 4.8773 & 96 & 2.7532 & 2.2733 & 4.2399 & 2.4337 & 1.5437 & 6.9071 \\
38 & 6.2883 & 2.0494 & 6.7709 & 3.26 & 1.8826 & 7.864 & 97 & 3.9822 & 1.3092 & 2.9942 & 3.4541 & 1.3208 & 2.7035 \\
39 & 2.6162 & 1.5925 & 9.1419 & 2.3523 & 1.3246 & 10.303 & 98 & 2.6443 & 1.1379 & 5.7943 & 2.1547 & 1.0043 & 5.5102 \\
40 & 5.5679 & 2.6727 & 6.3658 & 4.2281 & 2.5163 & 6.7008 & 99 & 2.431 & 1.5885 & 5.0496 & 2.267 & 1.5326 & 4.6991 \\
41 & 3.5672 & 1.9478 & 5.5737 & 3.1285 & 1.6636 & 5.5749 & 100 & 2.3061 & 1.6288 & 6.2122 & 2.3685 & 1.4124 & 6.118 \\
42 & 4.1264 & 1.0274 & 0.8531 & 1.023 & 0.6159 & 4.7327 & 101 & 4.4152 & 2.5554 & 6.1078 & 3.5911 & 1.9829 & 7.0997 \\
43 & 7.1129 & 1.5626 & 8.9907 & 5.6038 & 1.4788 & 9.2589 & 102 & 2.0667 & 1.6628 & 6.9909 & 2.1874 & 1.5142 & 4.3397 \\
44 & 5.482 & 3.1443 & 11.6153 & 4.5939 & 2.8671 & 11.9451 & 103 & 2.7975 & 2.1603 & 4.4397 & 2.3437 & 1.6636 & 5.6837 \\
45 & 3.4558 & 2.4225 & 4.6865 & 5.0133 & 2.2418 & 6.0575 & 104 & 4.6645 & 2.7573 & 6.7843 & 5.5575 & 2.188 & 6.0744 \\
46 & 3.27 & 2.4493 & 6.6167 & 3.1516 & 1.9754 & 6.3283 & 105 & 3.3384 & 1.6014 & 5.4794 & 3.472 & 1.3841 & 5.266 \\
47 & 2.2277 & 1.4606 & 4.3631 & 1.9942 & 1.3003 & 4.708 & 106 & 3.512 & 1.6593 & 3.5062 & 2.2546 & 1.2076 & 3.5885 \\
48 & 3.3951 & 1.8977 & 3.9376 & 4.2622 & 1.7562 & 3.4397 & 107 & 1.4843 & 1.0543 & 4.9959 & 1.5711 & 0.934 & 5.0481 \\
49 & 5.799 & 2.6688 & 7.2304 & 4.8791 & 2.4698 & 7.3853 & 108 & 3.6685 & 1.8228 & 5.2543 & 3.052 & 1.5256 & 5.4036 \\
50 & 3.3355 & 1.8832 & 4.1522 & 3.1958 & 1.8013 & 3.8382 & 109 & 2.4276 & 2.1482 & 8.8429 & 2.5845 & 1.8041 & 9.1079 \\
51 & 1.7801 & 1.5661 & 6.7443 & 1.7827 & 1.2727 & 7.4112 & 110 & 2.1807 & 1.6525 & 5.7074 & 2.1021 & 1.4758 & 5.8237 \\
52 & 2.5496 & 0.9308 & 2.9283 & 2.7523 & 0.7132 & 3.1713 & 111 & 2.1512 & 1.3843 & 5.4077 & 2.0325 & 1.1567 & 6.0261 \\
53 & 1.5976 & 1.2821 & 6.3262 & 1.6866 & 1.1098 & 7.1392 & 112 & 7.0202 & 2.5303 & 4.8073 & 3.5553 & 2.4053 & 5.3045 \\
54 & 2.7377 & 1.7282 & 3.7301 & 3.163 & 1.4514 & 4.0603 & 113 & 2.2566 & 1.2089 & 5.7552 & 1.9822 & 1.168 & 5.9298 \\
55 & 6.6039 & 1.9993 & 4.3183 & 6.4059 & 1.8101 & 4.5921 & 114 & 4.0243 & 1.4453 & 4.7605 & 3.3949 & 1.2478 & 4.741 \\
56 & 2.5325 & 1.737 & 9.7388 & 2.4192 & 1.3475 & 11.1438 & 115 & 1.8066 & 1.3197 & 4.6409 & 1.7565 & 1.1799 & 4.7557 \\
57 & 4.1047 & 2.6646 & 7.3928 & 3.5516 & 2.439 & 7.2476 & 116 & 2.3862 & 1.348 & 3.5652 & 2.2306 & 1.16 & 3.5408 \\
58 & 3.0712 & 1.3286 & 4.708 & 2.0474 & 1.0303 & 4.9936 & 117 & 5.3804 & 1.7643 & 5.6483 & 4.4349 & 1.5093 & 5.7964 \\
59 & 6.5351 & 2.9163 & 7.2426 & 5.6194 & 2.399 & 7.7973 & 118 & 6.4162 & 1.6777 & 4.2498 & 4.7894 & 1.5806 & 4.3208 \\
\hline
\hline
\end{tabular}
\newpage
\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Field sample 2 (continued)} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
119 & 7.2262 & 1.9807 & 5.7089 & 5.5944 & 1.9109 & 5.5108 & 146 & 1.4859 & 1.8961 & 3.4409 & 1.1042 & 1.4324 & 5.2665 \\
120 & 2.2247 & 0.9597 & 4.2305 & 1.886 & 0.6792 & 4.8339 & 147 & 1.5657 & 1.7075 & 3.0479 & 1.3783 & 1.5445 & 3.7113 \\
121 & 1.5644 & 0.9712 & 2.5997 & 1.5508 & 0.6807 & 4.3251 & 148 & 1.1417 & 1.1729 & 1.5143 & 0.8994 & 1.3434 & 2.7575 \\
122 & 2.05 & 1.7764 & 4.9833 & 1.9776 & 1.5395 & 5.1326 & 149 & 1.6074 & 1.8491 & 4.7117 & 1.3344 & 1.8995 & 4.9746 \\
123 & 1.9191 & 1.8852 & 4.5002 & 1.8785 & 1.8328 & 5.4535 & 150 & 1.0203 & 0.9059 & 1.2367 & 0.7902 & 0.8086 & 1.1806 \\
124 & 1.0374 & 1.5015 & 3.9953 & 0.8165 & 1.0866 & 3.2571 & 151 & 0.875 & 1.5262 & 2.0507 & 0.6475 & 1.4241 & 2.5009 \\
125 & 2.1455 & 2.1387 & 6.2742 & 1.8739 & 2.1355 & 5.2457 & 152 & 1.6733 & 2.4282 & 3.8369 & 1.4639 & 2.396 & 4.4527 \\
126 & 0.8247 & 1.1997 & 2.048 & 0.8501 & 1.1483 & 2.7628 & 153 & 1.1816 & 1.4947 & 6.6688 & 1.2625 & 1.8876 & 7.5458 \\
127 & 1.009 & 0.9537 & 3.8674 & 0.7796 & 0.8429 & 3.8558 & 154 & 0.9581 & 1.6915 & 5.7781 & 0.703 & 1.8647 & 6.0458 \\
128 & 1.3868 & 2.4428 & 4.7199 & 1.083 & 2.2279 & 4.5427 & 155 & 1.2798 & 1.3728 & 2.6161 & 0.775 & 1.1837 & 3.8058 \\
129 & 1.1939 & 1.4431 & 1.3427 & 0.7859 & 1.2957 & 1.8748 & 156 & 1.0875 & 1.1563 & 2.3103 & 1.0279 & 1.2587 & 2.8748 \\
130 & 0.5887 & 0.6065 & 2.5281 & 0.5976 & 0.8604 & 3.2355 & 157 & 2.3833 & 3.8805 & 5.7636 & 2.0495 & 3.6205 & 6.6142 \\
131 & 1.3173 & 1.5056 & 6.0598 & 1.1455 & 1.3927 & 5.9556 & 158 & 1.7317 & 1.5495 & 4.5763 & 1.5977 & 2.1154 & 5.7488 \\
132 & 1.5413 & 2.649 & 4.0499 & 1.4918 & 2.5411 & 4.9241 & 159 & 1.3599 & 1.5383 & 3.057 & 1.4958 & 2.6357 & 6.4152 \\
133 & 1.7282 & 2.0312 & 6.3591 & 1.4217 & 1.6231 & 6.5389 & 160 & 1.9057 & 2.5777 & 4.841 & 1.768 & 2.5452 & 5.3366 \\
134 & 1.4192 & 1.3962 & 2.724 & 1.2539 & 1.529 & 3.4349 & 161 & 0.8542 & 1.5865 & 5.6798 & 1.5899 & 2.0498 & 7.5482 \\
135 & 1.1512 & 1.2521 & 2.928 & 0.8547 & 1.2488 & 4.2412 & 162 & 1.9102 & 2.7059 & 4.9569 & 1.3858 & 2.5982 & 5.0332 \\
136 & 1.0808 & 2.5701 & 2.7829 & 1.0715 & 2.3503 & 4.4954 & 163 & 1.438 & 1.5659 & 2.4789 & 0.9596 & 1.522 & 2.555 \\
137 & 1.6877 & 1.9146 & 4.9756 & 1.6765 & 2.0632 & 5.8762 & 164 & 0.9738 & 2.0213 & 5.5774 & 0.8185 & 2.0096 & 5.7575 \\
138 & 3.0772 & 4.7351 & 6.4423 & 2.6462 & 4.3416 & 6.9245 & 165 & 2.8457 & 4.2906 & 6.6113 & 2.4195 & 4.0823 & 6.8306 \\
139 & 2.3897 & 3.4199 & 9.3856 & 2.0759 & 2.2712 & 9.9258 & 166 & 1.3635 & 1.9398 & 4.5263 & 1.3091 & 1.5265 & 5.2902 \\
140 & 1.2923 & 1.5946 & 3.239 & 0.5731 & 1.5195 & 2.0063 & 167 & 2.2346 & 2.9186 & 7.4767 & 1.84 & 2.8229 & 6.8446 \\
141 & 1.765 & 1.6917 & 5.1832 & 1.6178 & 1.8556 & 6.7572 & 168 & 1.2639 & 1.8062 & 4.4295 & 1.2217 & 1.6029 & 5.315 \\
142 & 1.7682 & 2.0552 & 10.7533 & 2.1832 & 2.5337 & 10.6298 & 169 & 1.9186 & 2.0255 & 5.305 & 1.7441 & 2.1267 & 5.2438 \\
143 & 1.0337 & 0.8443 & 3.0696 & 0.9482 & 0.9647 & 5.2898 & 170 & 0.6429 & 0.8374 & 2.0101 & 0.5072 & 0.935 & 2.9733 \\
144 & 1.8522 & 2.4086 & 6.1242 & 1.7068 & 2.2113 & 7.0472 & 171 & 1.5997 & 1.9453 & 5.7365 & 1.0389 & 2.1293 & 6.0995 \\
145 & 3.2611 & 3.6688 & 10.7345 & 2.7975 & 3.2525 & 11.7368 & 172 & 1.915 & 4.1719 & 3.2015 & 1.7539 & 4.9282 & 3.6789 \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Field sample 3} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
1 & 1.0678 & - & - & 1.1306 & - & - & 30 & 1.6276 & 1.2349 & 4.0304 & 1.45 & 1.222 & 4.2891 \\
2 & 1.4189 & - & - & 1.4475 & - & - & 31 & 2.3017 & 1.3873 & 3.6776 & 2.5188 & 1.1845 & 3.9571 \\
3 & 1.4982 & - & - & 1.7333 & - & - & 32 & 3.3937 & 1.2106 & 3.9901 & 2.7085 & 1.3278 & 4.0236 \\
4 & 0.9593 & - & - & 0.9772 & - & - & 33 & 2.717 & 2.3257 & 4.2151 & 2.749 & 2.4516 & 3.76 \\
5 & 1.524 & - & - & 1.4227 & - & - & 34 & 1.0647 & 0.7184 & 5.3328 & 0.9814 & 0.9368 & 7.4206 \\
6 & 1.6482 & - & - & 1.7149 & - & - & 35 & 2.2815 & 1.712 & 4.5516 & 2.1786 & 1.7117 & 4.214 \\
7 & 1.9825 & - & - & 1.8807 & - & - & 36 & 5.7639 & 0.9014 & 8.8999 & 6.1031 & 1.9898 & 8.4448 \\
8 & 1.6197 & - & - & 1.5815 & - & - & 37 & 2.0048 & 0.8423 & 6.6746 & 1.8811 & 1.0755 & 6.7012 \\
9 & 1.0853 & - & - & 1.0509 & - & - & 38 & 2.8697 & 1.2753 & 5.9162 & 2.5351 & 1.438 & 6.35 \\
10 & 1.2345 & 1.0932 & 3.6612 & 1.3766 & 1.1822 & 3.548 & 39 & 4.8307 & 2.5357 & 3.612 & 3.7236 & 2.4594 & 4.1303 \\
11 & 2.2303 & 1.3809 & 3.0065 & 1.8865 & 1.3803 & 3.1653 & 40 & 2.5111 & 0.8414 & 3.4911 & 2.327 & 0.9626 & 3.4708 \\
12 & 4.0803 & 0.8898 & 6.4187 & 2.1661 & 0.9889 & 6.6299 & 41 & 2.0359 & 1.3034 & 6.8202 & 2.149 & 1.2093 & 7.0045 \\
13 & 1.501 & 0.7007 & 7.3676 & 1.2215 & 0.6094 & 7.1724 & 42 & 6.1022 & 1.806 & 5.5783 & 5.8949 & 2.048 & 5.3789 \\
14 & 1.2175 & 1.0348 & 3.3867 & 1.1989 & 1.0515 & 3.4903 & 43 & 1.7683 & 1.0885 & 8.0322 & 1.761 & 1.0583 & 8.0806 \\
15 & 2.7003 & 1.7124 & 4.3782 & 2.3531 & 1.6638 & 4.4928 & 44 & 5.9374 & 1.6504 & 4.4822 & 4.5963 & 1.7816 & 4.4096 \\
16 & 1.6616 & 1.2334 & 3.8553 & 1.8139 & 1.2365 & 3.6697 & 45 & 1.457 & 0.2728 & 7.8258 & 1.5462 & 0.2889 & 8.4338 \\
17 & 8.2125 & 1.3566 & 4.4019 & 4.1734 & 1.4517 & 4.8858 & 46 & 3.0467 & 1.5049 & 9.0047 & 3.2156 & 1.2374 & 10.2529 \\
18 & 2.105 & 0.4821 & 9.0359 & 2.0148 & 0.4266 & 8.8407 & 47 & 2.6184 & 1.7312 & 6.2251 & 2.5809 & 0.7534 & 8.2978 \\
19 & 6.1323 & 1.4792 & 4.2615 & 5.9256 & 1.5094 & 4.0909 & 48 & 2.052 & 1.6623 & 4.5552 & 2.0773 & 1.6555 & 3.7445 \\
20 & 2.6853 & 1.6126 & 8.6927 & 2.6306 & 1.5342 & 8.8776 & 49 & 3.2633 & 1.5104 & 3.7962 & 4.9894 & 1.686 & 2.9158 \\
21 & 3.9439 & 1.3285 & 6.5039 & 5.7099 & 1.7718 & 5.0084 & 50 & 6.3646 & 2.1813 & 5.0997 & 7.1166 & 2.0941 & 5.3278 \\
22 & 5.2676 & 0.9217 & 4.6215 & 2.161 & 1.4255 & 5.2343 & 51 & 3.1442 & 1.5116 & 10.5555 & 2.8479 & 0.529 & 11.7815 \\
23 & 2.0268 & 1.4442 & 3.814 & 1.7906 & 1.3851 & 4.0842 & 52 & 3.72 & 1.1962 & 5.7071 & 3.1743 & 1.3867 & 5.5528 \\
24 & 3.62 & 1.952 & 5.888 & 3.0596 & 1.7593 & 6.1586 & 53 & 2.0175 & 1.0435 & 2.3531 & 2.0048 & 1.1687 & 2.2174 \\
25 & 2.9049 & 0.677 & 5.8506 & 1.3094 & 0.6185 & 6.6258 & 54 & 4.5689 & 2.3468 & 8.1096 & 4.137 & 2.6199 & 6.6621 \\
26 & 0.7922 & 0.5181 & 5.3656 & 1.0407 & 0.5836 & 5.1955 & 55 & 2.129 & 1.3648 & 5.8031 & 1.971 & 1.2898 & 5.6834 \\
27 & 1.8894 & 1.339 & 4.5275 & 1.8277 & 1.3701 & 4.4514 & 56 & 2.9783 & 1.3018 & 8.4503 & 2.8397 & 0.9325 & 9.9165 \\
28 & 3.2564 & 2.0649 & 4.5016 & 2.2904 & 1.5682 & 7.1864 & 57 & 2.5541 & 1.415 & 2.9429 & 1.8894 & 1.5871 & 3.3844 \\
29 & 2.911 & 1.6183 & 7.2912 & 2.8236 & 1.2539 & 7.6103 & 58 & 7.0767 & 1.9041 & 4.3003 & 5.2659 & 1.8217 & 4.4214 \\
\hline
\hline
\end{tabular}

\newpage

\begin{tabular}{ccccccc|ccccccc}
\hline
\hline
\multicolumn{14}{c}{Field sample 3 (continued)} \\
\hline
Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ & Index & $h_{1,g}$ & $h_{2,g}$ & $R_{b,g}$ & $h_{1,r}$ & $h_{2,r}$ & $R_{b,r}$ \\
& [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] & [kpc] \\
\hline
59 & 1.3917 & 1.018 & 5.3009 & 3.4525 & 0.7782 & 4.5677 & 119 & 2.6521 & 2.0144 & 4.9589 & 2.2288 & 1.9407 & 5.4681 \\
60 & 3.7486 & 0.9864 & 11.4976 & 3.5611 & 1.2757 & 11.6012 & 120 & 3.0175 & 2.4968 & 5.2479 & 2.6647 & 2.3622 & 4.281 \\
61 & 1.9369 & 0.9868 & 5.5094 & 1.7398 & 0.403 & 7.0213 & 121 & 2.7888 & 2.1841 & 9.0678 & 2.5945 & 2.4012 & 9.0154 \\
62 & 4.3387 & 3.5488 & 8.5731 & 3.8914 & 3.6311 & 9.1993 & 122 & 2.0951 & 1.5514 & 5.5556 & 1.9791 & 1.6738 & 5.1832 \\
63 & 3.2221 & 2.2144 & 12.3918 & 2.9778 & 1.4124 & 12.7983 & 123 & 4.5069 & 2.2691 & 3.7368 & 5.3201 & 2.7862 & 4.0238 \\
64 & 3.5333 & 2.106 & 5.1879 & 3.2937 & 2.1019 & 4.8571 & 124 & 1.3028 & 1.1515 & 5.0832 & 1.3805 & 1.1975 & 5.0264 \\
65 & 2.6934 & 1.1916 & 5.4256 & 2.4441 & 1.2672 & 5.7083 & 125 & 1.6296 & 1.4069 & 4.4188 & 1.5345 & 1.4059 & 4.5252 \\
66 & 3.7507 & 1.3338 & 6.4391 & 3.2855 & 1.1566 & 7.1252 & 126 & 1.465 & 2.087 & 3.5735 & 1.3968 & 1.8674 & 3.7008 \\
67 & 2.6428 & 1.661 & 3.9035 & 2.3271 & 1.7021 & 3.9131 & 127 & 1.329 & 1.7957 & 3.3026 & 1.2736 & 1.7902 & 3.3977 \\
68 & 2.6804 & 1.6381 & 3.2031 & 2.1923 & 1.2988 & 5.304 & 128 & 0.8316 & 1.7882 & 3.0756 & 0.8554 & 1.726 & 3.103 \\
69 & 1.9215 & 1.351 & 7.8191 & 2.201 & 1.4606 & 7.4124 & 129 & 1.0277 & 1.652 & 2.8586 & 1.1805 & 1.7492 & 3.2267 \\
70 & 2.9308 & 1.9403 & 4.3874 & 2.5963 & 1.7916 & 5.4362 & 130 & 1.2445 & 1.4765 & 2.9197 & 1.21 & 1.5231 & 2.7998 \\
71 & 3.1926 & 2.0003 & 6.046 & 2.6615 & 1.909 & 6.2631 & 131 & 0.9996 & 1.7415 & 5.8302 & 1.0063 & 1.7491 & 5.7299 \\
72 & 3.2756 & 1.0353 & 9.5789 & 2.3517 & 1.441 & 9.0881 & 132 & 0.9002 & 1.3251 & 2.486 & 1.0397 & 1.4027 & 2.5179 \\
73 & 3.0175 & 2.058 & 5.422 & 2.6979 & 1.7361 & 7.653 & 133 & 2.3641 & 2.7242 & 5.4223 & 2.2571 & 2.85 & 6.5032 \\
74 & 2.7377 & 1.7769 & 8.6201 & 2.5093 & 1.3643 & 9.0322 & 134 & 1.1676 & 1.5427 & 3.3994 & 1.1984 & 2.6555 & 5.2186 \\
75 & 4.7894 & 1.4028 & 5.9615 & 5.0686 & 1.4679 & 5.4336 & 135 & 1.9386 & 2.0043 & 5.7923 & 1.3359 & 2.5698 & 4.0494 \\
76 & 4.1218 & 1.8522 & 7.8918 & 3.6772 & 1.9186 & 7.858 & 136 & 1.6717 & 2.3098 & 5.7729 & 1.6688 & 2.3043 & 5.972 \\
77 & 1.2385 & 0.9041 & 3.6254 & 1.3461 & 0.9708 & 3.6883 & 137 & 1.4326 & 1.8788 & 3.7704 & 1.1554 & 1.8386 & 3.3524 \\
78 & 4.5969 & 1.2002 & 5.9478 & 4.1042 & 1.4156 & 5.7523 & 138 & 1.5399 & 1.8585 & 3.5203 & 1.6355 & 1.8182 & 5.1677 \\
79 & 2.2842 & 1.3641 & 5.4225 & 1.5589 & 1.2869 & 5.5276 & 139 & 0.9166 & 1.1556 & 2.3366 & 0.8512 & 1.2355 & 2.1348 \\
80 & 2.1121 & 1.0089 & 7.4561 & 1.8315 & 1.148 & 7.1848 & 140 & 1.2075 & 2.3573 & 4.4084 & 0.9108 & 1.8586 & 2.9228 \\
81 & 2.966 & 1.2941 & 12.1293 & 2.7094 & 1.6652 & 10.6858 & 141 & 1.3524 & 1.804 & 2.769 & 1.4349 & 1.8368 & 4.5651 \\
82 & 2.7925 & 2.0535 & 4.8521 & 2.4407 & 1.8313 & 5.6974 & 142 & 1.2647 & 2.1892 & 4.3502 & 1.1264 & 1.926 & 3.9728 \\
83 & 1.4771 & 0.9859 & 6.4323 & 1.5173 & 0.993 & 5.5346 & 143 & 2.6596 & 3.4939 & 4.6853 & 2.5779 & 3.3185 & 5.2574 \\
84 & 3.2701 & 1.9918 & 7.3154 & 2.9167 & 2.3315 & 6.4422 & 144 & 3.2715 & 3.6085 & 10.0873 & 2.6887 & 3.2566 & 9.9658 \\
85 & 7.38 & 1.3438 & 6.4573 & 6.4938 & 1.4301 & 6.2675 & 145 & 0.9022 & 1.6667 & 3.25 & 0.9252 & 1.7295 & 3.3924 \\
86 & 2.2142 & 1.4348 & 4.6418 & 2.5747 & 1.2641 & 4.5442 & 146 & 1.2523 & 1.4722 & 3.9549 & 1.1735 & 1.9593 & 4.075 \\
87 & 6.0943 & 2.8901 & 5.991 & 5.9602 & 2.815 & 6.4394 & 147 & 1.3727 & 2.8606 & 6.1531 & 1.1653 & 2.3441 & 6.1299 \\
88 & 5.8615 & 1.9492 & 4.913 & 7.2975 & 1.8951 & 4.5949 & 148 & 1.2851 & 1.4631 & 3.2012 & 1.3205 & 1.4295 & 3.337 \\
89 & 2.4687 & 1.7181 & 7.1657 & 2.5814 & 1.5068 & 7.6554 & 149 & 1.1491 & 1.2888 & 5.0745 & 1.1896 & 2.0249 & 5.6902 \\
90 & 1.3327 & 1.0455 & 3.3318 & 1.3163 & 1.0641 & 3.1825 & 150 & 1.5129 & 1.9503 & 8.2065 & 1.5245 & 1.8118 & 8.1028 \\
91 & 2.9593 & 1.8841 & 6.3209 & 2.6089 & 1.9148 & 6.9255 & 151 & 1.4029 & 2.1614 & 1.8036 & 1.406 & 2.4351 & 6.9792 \\
92 & 1.2378 & 0.6102 & 3.6722 & 1.496 & 0.6067 & 4.2676 & 152 & 1.1554 & 1.405 & 4.0802 & 0.8945 & 1.2817 & 1.2537 \\
93 & 3.7243 & 1.6131 & 14.408 & 3.5549 & 2.5124 & 14.0725 & 153 & 0.6464 & 0.8301 & 3.6748 & 0.8878 & 1.3147 & 3.7153 \\
94 & 1.5413 & 1.3125 & 4.5306 & 1.4851 & 1.2188 & 6.8947 & 154 & 0.9686 & 1.1859 & 2.8943 & 0.959 & 1.1609 & 2.9695 \\
95 & 5.4832 & 1.4698 & 13.7195 & 5.1741 & 1.5146 & 14.4301 & 155 & 1.3827 & 1.9036 & 4.3744 & 1.6369 & 1.9515 & 5.1306 \\
96 & 1.379 & 1.2196 & 5.0624 & 1.7264 & 1.2634 & 2.8619 & 156 & 0.9231 & 1.3684 & 5.5609 & 1.0526 & 1.4947 & 5.0665 \\
97 & 3.329 & 1.6041 & 5.4472 & 4.7026 & 1.6901 & 4.899 & 157 & 1.5581 & 2.6386 & 5.9604 & 1.945 & 3.1255 & 5.8597 \\
98 & 2.2559 & 1.1963 & 6.995 & 2.0244 & 1.3328 & 6.9031 & 158 & 0.9862 & 1.3989 & 3.5303 & 1.0611 & 1.7502 & 5.449 \\
99 & 2.2678 & 1.1737 & 3.4867 & 2.2735 & 1.2076 & 3.6522 & 159 & 1.7647 & 1.923 & 6.2612 & 1.6615 & 2.038 & 6.075 \\
100 & 2.6151 & 1.127 & 7.4647 & 1.9572 & 1.6451 & 5.7307 & 160 & 1.4571 & 1.6381 & 5.3335 & 1.4679 & 1.8984 & 4.6972 \\
101 & 2.5127 & 1.5524 & 6.9147 & 2.8177 & 1.8578 & 6.4279 & 161 & 1.3629 & 1.4461 & 5.6501 & 1.1576 & 1.6033 & 4.1315 \\
102 & 2.3242 & 1.8462 & 5.144 & 2.729 & 1.6511 & 6.7321 & 162 & 1.476 & 2.1868 & 8.2096 & 1.7788 & 3.2294 & 8.2668 \\
103 & 1.8021 & 0.9429 & 7.449 & 1.6979 & 0.8648 & 7.904 & 163 & 0.9833 & 1.3556 & 3.9338 & 1.0106 & 2.0101 & 4.4943 \\
104 & 5.1547 & 2.0099 & 9.7362 & 4.2543 & 1.9646 & 9.7347 & 164 & 1.97 & 3.2384 & 7.2224 & 1.4239 & 3.119 & 6.926 \\
105 & 2.7295 & 2.0697 & 4.9681 & 2.3422 & 1.8733 & 5.2529 & 165 & 1.6428 & 1.811 & 6.5262 & 1.6496 & 2.275 & 7.1002 \\
106 & 2.9895 & 1.2288 & 3.7795 & 2.8496 & 1.0324 & 4.1839 & 166 & 2.4054 & 3.7294 & 9.587 & 2.1996 & 3.2895 & 9.1482 \\
107 & 4.4694 & 2.1758 & 5.1112 & 3.5759 & 2.1499 & 5.4107 & 167 & 1.8885 & 2.5139 & 6.7333 & 1.9893 & 2.7599 & 8.1403 \\
108 & 3.9039 & 2.4091 & 5.2382 & 3.1505 & 2.0542 & 8.4416 & 168 & 0.9301 & 2.0554 & 6.1522 & 1.2713 & 1.6987 & 6.2798 \\
109 & 2.7613 & 2.5255 & 8.2527 & 2.7311 & 1.5251 & 11.6614 & 169 & 1.3562 & 2.1716 & 4.4343 & 1.8077 & 2.0676 & 8.7386 \\
110 & 2.009 & 1.328 & 9.2501 & 2.009 & 0.9119 & 10.1275 & 170 & 1.083 & 1.9255 & 3.7304 & 1.1646 & 1.9188 & 3.6378 \\
111 & 2.2748 & 1.3534 & 2.5203 & 2.8172 & 1.405 & 2.8808 & 171 & 1.6152 & 1.9104 & 3.6703 & 1.1465 & 1.905 & 5.5924 \\
112 & 2.3749 & 2.0526 & 8.3488 & 2.589 & 2.1982 & 6.4778 & 172 & 1.5651 & 2.2593 & 4.5392 & 1.8765 & 2.3702 & 5.495 \\
113 & 2.8671 & 1.1921 & 6.9061 & 2.3889 & 0.9443 & 8.5188 & 173 & 1.5221 & 2.0033 & 7.1187 & 1.3957 & 1.5007 & 5.9477 \\
114 & 3.3949 & 1.0394 & 10.2521 & 4.4965 & 0.6936 & 10.3492 & 174 & 1.368 & 1.8296 & 6.9878 & 1.3752 & 1.8768 & 6.6131 \\
115 & 2.1435 & 0.6511 & 5.2871 & 2.453 & 0.5301 & 6.6548 & 175 & 1.2152 & 1.4105 & 4.4002 & 1.3351 & 1.6207 & 4.6851 \\
116 & 1.1519 & 0.8439 & 4.4486 & 1.1776 & 0.6055 & 5.1719 & 176 & 1.4866 & 1.8271 & 6.4057 & 1.4055 & 1.8456 & 5.3667 \\
117 & 2.6945 & 1.1806 & 9.1363 & 2.4057 & 1.1153 & 9.6873 & 177 & 0.9251 & 1.3523 & 2.5724 & 0.7311 & 1.151 & 2.4441 \\
118 & 2.1789 & 0.9769 & 8.8423 & 2.1343 & 0.9328 & 9.8227 & & & & & & & \\
\hline
\hline
\end{tabular}
